Host galaxy subtraction of TeV candidate BL Lacertae objects

We have derived R-band host galaxy fluxes of 20 TeV candidate BL Lacertae objects as a function of aperture radius and FWHM. The results are given as correction tables, that list the fluxes (in mJy) of all ``contaminating'' sources (host galaxy + significant nearby objects) as a function of aperture radius and FWHM. We found that the derived fluxes depend strongly on aperture radius, but the FWHM has only a minor effect (a few percent). We also discuss the implications of our findings to optical monitoring programs and potential sources of error in our derived fluxes. During this work we have also constructed new calibration star sequences for 9 objects and present the finding charts and calibrated magnitudes.

==> (inline-0) <==
\begin{longtable}[b]{r|cccccccc}
\caption{\label{fesimerkki}The contaminating fluxes (host galaxy + nearby 
companions) of Mrk 501 in mJy. See table \ref{hostidata} for details on the
photometric components included in the model.}\\
\hline\hline
Aperture & \multicolumn{8}{c}{FWHM}\\
radius   & \multicolumn{8}{c}{(arcsec)}\\
(arcsec) &\\
     &  1.0        &2.0        &3.0        &4.0        &5.0        &6.0        &7.0        &8.0\\
\hline
\endfirsthead
 1.0 &  3.4 $\pm$ 0.2 & 4.1 $\pm$ 0.2 & 5.1 $\pm$ 0.2 & 6.0 $\pm$ 0.2 & 6.8 $\pm$ 0.2 & 7.5 $\pm$ 0.2 & 8.2 $\pm$ 0.2 & 8.9 $\pm$ 0.2\\ 
 1.5 &  4.4 $\pm$ 0.2 & 4.8 $\pm$ 0.2 & 5.5 $\pm$ 0.2 & 6.3 $\pm$ 0.2 & 7.0 $\pm$ 0.2 & 7.7 $\pm$ 0.2 & 8.4 $\pm$ 0.2 & 9.0 $\pm$ 0.2\\ 
 2.0 &  5.3 $\pm$ 0.2 & 5.5 $\pm$ 0.2 & 6.0 $\pm$ 0.2 & 6.6 $\pm$ 0.2 & 7.3 $\pm$ 0.2 & 7.9 $\pm$ 0.2 & 8.6 $\pm$ 0.2 & 9.2 $\pm$ 0.2\\ 
 2.5 &  6.2 $\pm$ 0.2 & 6.2 $\pm$ 0.2 & 6.6 $\pm$ 0.2 & 7.1 $\pm$ 0.2 & 7.6 $\pm$ 0.2 & 8.2 $\pm$ 0.2 & 8.8 $\pm$ 0.2 & 9.3 $\pm$ 0.2\\ 
 3.0 &  7.1 $\pm$ 0.2 & 7.0 $\pm$ 0.2 & 7.2 $\pm$ 0.2 & 7.5 $\pm$ 0.2 & 8.0 $\pm$ 0.2 & 8.5 $\pm$ 0.2 & 9.0 $\pm$ 0.2 & 9.5 $\pm$ 0.2\\ 
 3.5 &  7.8 $\pm$ 0.2 & 7.7 $\pm$ 0.2 & 7.8 $\pm$ 0.2 & 8.0 $\pm$ 0.2 & 8.4 $\pm$ 0.2 & 8.8 $\pm$ 0.2 & 9.3 $\pm$ 0.2 & 9.8 $\pm$ 0.2\\ 
 4.0 &  8.5 $\pm$ 0.2 & 8.4 $\pm$ 0.2 & 8.4 $\pm$ 0.2 & 8.5 $\pm$ 0.2 & 8.8 $\pm$ 0.2 & 9.2 $\pm$ 0.2 & 9.6 $\pm$ 0.2 &10.0 $\pm$ 0.3\\ 
 4.5 &  9.2 $\pm$ 0.2 & 9.0 $\pm$ 0.2 & 8.9 $\pm$ 0.2 & 9.1 $\pm$ 0.2 & 9.3 $\pm$ 0.2 & 9.6 $\pm$ 0.2 & 9.9 $\pm$ 0.3 &10.3 $\pm$ 0.3\\ 
 5.0 &  9.8 $\pm$ 0.3 & 9.6 $\pm$ 0.2 & 9.5 $\pm$ 0.2 & 9.6 $\pm$ 0.2 & 9.7 $\pm$ 0.2 &10.0 $\pm$ 0.3 &10.3 $\pm$ 0.3 &10.6 $\pm$ 0.3\\ 
 5.5 & 10.3 $\pm$ 0.3 &10.2 $\pm$ 0.3 &10.1 $\pm$ 0.3 &10.1 $\pm$ 0.3 &10.2 $\pm$ 0.3 &10.4 $\pm$ 0.3 &10.6 $\pm$ 0.3 &10.9 $\pm$ 0.3\\ 
 6.0 & 10.9 $\pm$ 0.3 &10.7 $\pm$ 0.3 &10.6 $\pm$ 0.3 &10.6 $\pm$ 0.3 &10.6 $\pm$ 0.3 &10.8 $\pm$ 0.3 &11.0 $\pm$ 0.3 &11.2 $\pm$ 0.3\\ 
 6.5 & 11.4 $\pm$ 0.3 &11.2 $\pm$ 0.3 &11.1 $\pm$ 0.3 &11.0 $\pm$ 0.3 &11.1 $\pm$ 0.3 &11.2 $\pm$ 0.3 &11.3 $\pm$ 0.3 &11.6 $\pm$ 0.3\\ 
 7.0 & 11.8 $\pm$ 0.3 &11.7 $\pm$ 0.3 &11.6 $\pm$ 0.3 &11.5 $\pm$ 0.3 &11.5 $\pm$ 0.3 &11.6 $\pm$ 0.3 &11.7 $\pm$ 0.3 &11.9 $\pm$ 0.3\\ 
 7.5 & 12.3 $\pm$ 0.3 &12.2 $\pm$ 0.3 &12.0 $\pm$ 0.3 &12.0 $\pm$ 0.3 &11.9 $\pm$ 0.3 &12.0 $\pm$ 0.3 &12.1 $\pm$ 0.3 &12.2 $\pm$ 0.3\\ 
 8.0 & 12.7 $\pm$ 0.3 &12.6 $\pm$ 0.3 &12.5 $\pm$ 0.3 &12.4 $\pm$ 0.3 &12.3 $\pm$ 0.3 &12.4 $\pm$ 0.3 &12.4 $\pm$ 0.3 &12.6 $\pm$ 0.3\\ 
 8.5 & 13.2 $\pm$ 0.3 &13.0 $\pm$ 0.3 &12.9 $\pm$ 0.3 &12.8 $\pm$ 0.3 &12.8 $\pm$ 0.3 &12.7 $\pm$ 0.3 &12.8 $\pm$ 0.3 &12.9 $\pm$ 0.3\\ 
 9.0 & 13.6 $\pm$ 0.3 &13.5 $\pm$ 0.3 &13.3 $\pm$ 0.3 &13.2 $\pm$ 0.3 &13.1 $\pm$ 0.3 &13.1 $\pm$ 0.3 &13.2 $\pm$ 0.3 &13.2 $\pm$ 0.3\\ 
 9.5 & 14.0 $\pm$ 0.3 &13.8 $\pm$ 0.3 &13.7 $\pm$ 0.3 &13.6 $\pm$ 0.3 &13.5 $\pm$ 0.3 &13.5 $\pm$ 0.3 &13.5 $\pm$ 0.3 &13.6 $\pm$ 0.3\\ 
10.0 & 14.3 $\pm$ 0.4 &14.2 $\pm$ 0.3 &14.1 $\pm$ 0.3 &14.0 $\pm$ 0.3 &13.9 $\pm$ 0.3 &13.9 $\pm$ 0.3 &13.8 $\pm$ 0.3 &13.9 $\pm$ 0.3\\ 
\hline
\end{longtable}
%\end{landscape}

\normalsize

\end{appendix}

\Online

\begin{appendix}

\onecolumn 

\small

\setcounter{table}{1}

\begin{longtable}{c|ccccccc}
\caption{The contaminating fluxes (host galaxy + nearby companions) of 1ES 0033+595 in mJy.}\\
\hline\hline
Aperture & \multicolumn{7}{c}{FWHM}\\
radius   & \multicolumn{7}{c}{(arcsec)}\\
(arcsec) &\\
             &2.0          &3.0          &4.0          &5.0          &6.0          &7.0          &8.0\\
\hline
\endfirsthead
 1.5 & 0.19 $\pm$ 0.01 & 0.19 $\pm$ 0.01 & 0.20 $\pm$ 0.01 & 0.20 $\pm$ 0.02 & 0.21 $\pm$ 0.02 & 0.21 $\pm$ 0.02 & 0.21 $\pm$ 0.03\\ 
 2.0 & 0.20 $\pm$ 0.01 & 0.20 $\pm$ 0.01 & 0.20 $\pm$ 0.02 & 0.21 $\pm$ 0.02 & 0.21 $\pm$ 0.02 & 0.21 $\pm$ 0.02 & 0.21 $\pm$ 0.03\\ 
 2.5 & 0.21 $\pm$ 0.01 & 0.21 $\pm$ 0.01 & 0.21 $\pm$ 0.02 & 0.21 $\pm$ 0.02 & 0.21 $\pm$ 0.02 & 0.21 $\pm$ 0.02 & 0.21 $\pm$ 0.03\\ 
 3.0 & 0.21 $\pm$ 0.02 & 0.21 $\pm$ 0.02 & 0.21 $\pm$ 0.02 & 0.21 $\pm$ 0.02 & 0.21 $\pm$ 0.02 & 0.21 $\pm$ 0.03 & 0.21 $\pm$ 0.03\\ 
 3.5 & 0.21 $\pm$ 0.02 & 0.21 $\pm$ 0.02 & 0.21 $\pm$ 0.02 & 0.21 $\pm$ 0.02 & 0.21 $\pm$ 0.02 & 0.21 $\pm$ 0.03 & 0.21 $\pm$ 0.03\\ 
 4.0 & 0.21 $\pm$ 0.02 & 0.21 $\pm$ 0.02 & 0.21 $\pm$ 0.02 & 0.21 $\pm$ 0.02 & 0.21 $\pm$ 0.03 & 0.21 $\pm$ 0.03 & 0.21 $\pm$ 0.03\\ 
 4.5 & 0.22 $\pm$ 0.02 & 0.21 $\pm$ 0.02 & 0.21 $\pm$ 0.03 & 0.21 $\pm$ 0.03 & 0.21 $\pm$ 0.03 & 0.21 $\pm$ 0.03 & 0.21 $\pm$ 0.03\\ 
 5.0 & 0.22 $\pm$ 0.03 & 0.22 $\pm$ 0.03 & 0.21 $\pm$ 0.03 & 0.21 $\pm$ 0.03 & 0.21 $\pm$ 0.03 & 0.21 $\pm$ 0.03 & 0.21 $\pm$ 0.03\\ 
 5.5 & 0.22 $\pm$ 0.03 & 0.22 $\pm$ 0.03 & 0.22 $\pm$ 0.03 & 0.21 $\pm$ 0.03 & 0.21 $\pm$ 0.03 & 0.21 $\pm$ 0.03 & 0.21 $\pm$ 0.03\\ 
 6.0 & 0.22 $\pm$ 0.03 & 0.22 $\pm$ 0.03 & 0.22 $\pm$ 0.03 & 0.22 $\pm$ 0.03 & 0.21 $\pm$ 0.03 & 0.21 $\pm$ 0.03 & 0.21 $\pm$ 0.03\\ 
 6.5 & 0.22 $\pm$ 0.03 & 0.22 $\pm$ 0.03 & 0.22 $\pm$ 0.03 & 0.22 $\pm$ 0.03 & 0.22 $\pm$ 0.04 & 0.21 $\pm$ 0.04 & 0.21 $\pm$ 0.04\\ 
 7.0 & 0.22 $\pm$ 0.04 & 0.22 $\pm$ 0.04 & 0.22 $\pm$ 0.04 & 0.22 $\pm$ 0.04 & 0.22 $\pm$ 0.04 & 0.22 $\pm$ 0.04 & 0.22 $\pm$ 0.04\\ 
 7.5 & 0.22 $\pm$ 0.04 & 0.22 $\pm$ 0.04 & 0.22 $\pm$ 0.04 & 0.22 $\pm$ 0.04 & 0.22 $\pm$ 0.04 & 0.22 $\pm$ 0.04 & 0.22 $\pm$ 0.04\\ 
 8.0 & 0.22 $\pm$ 0.04 & 0.22 $\pm$ 0.04 & 0.22 $\pm$ 0.04 & 0.22 $\pm$ 0.04 & 0.22 $\pm$ 0.04 & 0.22 $\pm$ 0.04 & 0.22 $\pm$ 0.04\\ 
 8.5 & 0.22 $\pm$ 0.04 & 0.22 $\pm$ 0.04 & 0.22 $\pm$ 0.04 & 0.22 $\pm$ 0.04 & 0.22 $\pm$ 0.04 & 0.22 $\pm$ 0.04 & 0.22 $\pm$ 0.04\\ 
 9.0 & 0.22 $\pm$ 0.05 & 0.22 $\pm$ 0.05 & 0.22 $\pm$ 0.04 & 0.22 $\pm$ 0.04 & 0.22 $\pm$ 0.04 & 0.22 $\pm$ 0.04 & 0.22 $\pm$ 0.04\\ 
 9.5 & 0.22 $\pm$ 0.05 & 0.22 $\pm$ 0.05 & 0.22 $\pm$ 0.04 & 0.22 $\pm$ 0.04 & 0.22 $\pm$ 0.04 & 0.22 $\pm$ 0.04 & 0.22 $\pm$ 0.04\\ 
10.0 & 0.22 $\pm$ 0.05 & 0.22 $\pm$ 0.05 & 0.22 $\pm$ 0.04 & 0.22 $\pm$ 0.04 & 0.22 $\pm$ 0.04 & 0.22 $\pm$ 0.04 & 0.22 $\pm$ 0.04\\ 
\hline
\end{longtable}

\begin{longtable}{c|ccccccc}
\caption{The contaminating fluxes (host galaxy + nearby companions) of 1ES 0120+340 in mJy.}\\
\hline\hline
Aperture & \multicolumn{7}{c}{FWHM}\\
radius   & \multicolumn{7}{c}{(arcsec)}\\
(arcsec) &\\
      & 2.0         & 3.0          &4.0          &5.0          &6.0          &7.0          &8.0\\
\hline
\endfirsthead
 1.5 & 0.10 $\pm$ 0.01 & 0.11 $\pm$ 0.01 & 0.13 $\pm$ 0.01 & 0.15 $\pm$ 0.01 & 0.18 $\pm$ 0.01 & 0.21 $\pm$ 0.01 & 0.24 $\pm$ 0.01\\ 
 2.0 & 0.11 $\pm$ 0.01 & 0.12 $\pm$ 0.01 & 0.14 $\pm$ 0.01 & 0.16 $\pm$ 0.01 & 0.19 $\pm$ 0.01 & 0.22 $\pm$ 0.01 & 0.25 $\pm$ 0.01\\ 
 2.5 & 0.12 $\pm$ 0.01 & 0.13 $\pm$ 0.01 & 0.14 $\pm$ 0.01 & 0.17 $\pm$ 0.01 & 0.20 $\pm$ 0.01 & 0.23 $\pm$ 0.01 & 0.26 $\pm$ 0.01\\ 
 3.0 & 0.13 $\pm$ 0.01 & 0.14 $\pm$ 0.01 & 0.16 $\pm$ 0.01 & 0.18 $\pm$ 0.01 & 0.21 $\pm$ 0.01 & 0.24 $\pm$ 0.01 & 0.27 $\pm$ 0.01\\ 
 3.5 & 0.14 $\pm$ 0.01 & 0.15 $\pm$ 0.01 & 0.17 $\pm$ 0.01 & 0.20 $\pm$ 0.01 & 0.22 $\pm$ 0.01 & 0.25 $\pm$ 0.01 & 0.28 $\pm$ 0.01\\ 
 4.0 & 0.15 $\pm$ 0.01 & 0.17 $\pm$ 0.01 & 0.19 $\pm$ 0.01 & 0.22 $\pm$ 0.01 & 0.24 $\pm$ 0.01 & 0.27 $\pm$ 0.01 & 0.30 $\pm$ 0.01\\ 
 4.5 & 0.17 $\pm$ 0.01 & 0.19 $\pm$ 0.01 & 0.21 $\pm$ 0.01 & 0.24 $\pm$ 0.01 & 0.26 $\pm$ 0.01 & 0.29 $\pm$ 0.01 & 0.31 $\pm$ 0.01\\ 
 5.0 & 0.19 $\pm$ 0.01 & 0.22 $\pm$ 0.01 & 0.24 $\pm$ 0.01 & 0.27 $\pm$ 0.01 & 0.29 $\pm$ 0.01 & 0.31 $\pm$ 0.01 & 0.33 $\pm$ 0.01\\ 
 5.5 & 0.23 $\pm$ 0.01 & 0.26 $\pm$ 0.01 & 0.28 $\pm$ 0.01 & 0.30 $\pm$ 0.01 & 0.31 $\pm$ 0.01 & 0.33 $\pm$ 0.01 & 0.35 $\pm$ 0.01\\ 
 6.0 & 0.29 $\pm$ 0.01 & 0.31 $\pm$ 0.01 & 0.32 $\pm$ 0.01 & 0.33 $\pm$ 0.01 & 0.34 $\pm$ 0.01 & 0.36 $\pm$ 0.01 & 0.37 $\pm$ 0.01\\ 
 6.5 & 0.37 $\pm$ 0.01 & 0.36 $\pm$ 0.01 & 0.36 $\pm$ 0.01 & 0.37 $\pm$ 0.01 & 0.37 $\pm$ 0.01 & 0.38 $\pm$ 0.01 & 0.39 $\pm$ 0.01\\ 
 7.0 & 0.45 $\pm$ 0.02 & 0.42 $\pm$ 0.01 & 0.41 $\pm$ 0.01 & 0.40 $\pm$ 0.01 & 0.40 $\pm$ 0.01 & 0.41 $\pm$ 0.01 & 0.41 $\pm$ 0.01\\ 
 7.5 & 0.51 $\pm$ 0.02 & 0.47 $\pm$ 0.02 & 0.45 $\pm$ 0.01 & 0.44 $\pm$ 0.01 & 0.43 $\pm$ 0.01 & 0.43 $\pm$ 0.01 & 0.43 $\pm$ 0.01\\ 
 8.0 & 0.55 $\pm$ 0.02 & 0.51 $\pm$ 0.02 & 0.48 $\pm$ 0.02 & 0.47 $\pm$ 0.02 & 0.46 $\pm$ 0.02 & 0.45 $\pm$ 0.02 & 0.45 $\pm$ 0.02\\ 
 8.5 & 0.57 $\pm$ 0.02 & 0.54 $\pm$ 0.02 & 0.51 $\pm$ 0.02 & 0.49 $\pm$ 0.02 & 0.48 $\pm$ 0.02 & 0.48 $\pm$ 0.02 & 0.47 $\pm$ 0.02\\ 
 9.0 & 0.59 $\pm$ 0.02 & 0.56 $\pm$ 0.02 & 0.54 $\pm$ 0.02 & 0.52 $\pm$ 0.02 & 0.50 $\pm$ 0.02 & 0.49 $\pm$ 0.02 & 0.49 $\pm$ 0.02\\ 
 9.5 & 0.60 $\pm$ 0.02 & 0.58 $\pm$ 0.02 & 0.55 $\pm$ 0.02 & 0.54 $\pm$ 0.02 & 0.52 $\pm$ 0.02 & 0.51 $\pm$ 0.02 & 0.51 $\pm$ 0.02\\ 
10.0 & 0.60 $\pm$ 0.02 & 0.59 $\pm$ 0.02 & 0.57 $\pm$ 0.02 & 0.55 $\pm$ 0.02 & 0.54 $\pm$ 0.02 & 0.53 $\pm$ 0.02 & 0.52 $\pm$ 0.02\\ 
\hline
\end{longtable}

\clearpage

\begin{longtable}{c|cccccccc}
\caption{The contaminating fluxes (host galaxy + nearby companions) of RGB J0214+517 in mJy.}\\
\hline\hline
Aperture & \multicolumn{8}{c}{FWHM}\\
radius   & \multicolumn{8}{c}{(arcsec)}\\
(arcsec) &\\
      & 1.0    & 2.0         & 3.0          &4.0          &5.0          &6.0          &7.0          &8.0\\
\hline
\endfirsthead
 1.0 & 0.72 $\pm$ 0.03 & 0.89 $\pm$ 0.03 & 1.09 $\pm$ 0.04 & 1.29 $\pm$ 0.04 & 1.47 $\pm$ 0.05 & 1.65 $\pm$ 0.05 & 1.82 $\pm$ 0.06 & 1.97 $\pm$ 0.06\\ 
 1.5 & 0.94 $\pm$ 0.04 & 1.03 $\pm$ 0.04 & 1.18 $\pm$ 0.04 & 1.35 $\pm$ 0.05 & 1.52 $\pm$ 0.05 & 1.69 $\pm$ 0.05 & 1.85 $\pm$ 0.06 & 2.01 $\pm$ 0.06\\ 
 2.0 & 1.15 $\pm$ 0.04 & 1.18 $\pm$ 0.04 & 1.29 $\pm$ 0.04 & 1.44 $\pm$ 0.05 & 1.59 $\pm$ 0.05 & 1.75 $\pm$ 0.06 & 1.90 $\pm$ 0.06 & 2.05 $\pm$ 0.06\\ 
 2.5 & 1.34 $\pm$ 0.05 & 1.34 $\pm$ 0.05 & 1.42 $\pm$ 0.05 & 1.53 $\pm$ 0.05 & 1.67 $\pm$ 0.05 & 1.81 $\pm$ 0.06 & 1.95 $\pm$ 0.06 & 2.09 $\pm$ 0.07\\ 
 3.0 & 1.51 $\pm$ 0.05 & 1.50 $\pm$ 0.05 & 1.54 $\pm$ 0.05 & 1.64 $\pm$ 0.05 & 1.75 $\pm$ 0.06 & 1.88 $\pm$ 0.06 & 2.01 $\pm$ 0.06 & 2.14 $\pm$ 0.07\\ 
 3.5 & 1.67 $\pm$ 0.06 & 1.65 $\pm$ 0.05 & 1.68 $\pm$ 0.05 & 1.75 $\pm$ 0.06 & 1.85 $\pm$ 0.06 & 1.96 $\pm$ 0.06 & 2.08 $\pm$ 0.06 & 2.20 $\pm$ 0.07\\ 
 4.0 & 1.81 $\pm$ 0.06 & 1.79 $\pm$ 0.06 & 1.82 $\pm$ 0.06 & 1.87 $\pm$ 0.06 & 1.96 $\pm$ 0.06 & 2.05 $\pm$ 0.06 & 2.16 $\pm$ 0.07 & 2.26 $\pm$ 0.07\\ 
 4.5 & 1.95 $\pm$ 0.06 & 1.94 $\pm$ 0.06 & 1.96 $\pm$ 0.06 & 2.00 $\pm$ 0.06 & 2.07 $\pm$ 0.06 & 2.15 $\pm$ 0.07 & 2.24 $\pm$ 0.07 & 2.33 $\pm$ 0.07\\ 
 5.0 & 2.08 $\pm$ 0.07 & 2.09 $\pm$ 0.07 & 2.10 $\pm$ 0.07 & 2.13 $\pm$ 0.07 & 2.18 $\pm$ 0.07 & 2.25 $\pm$ 0.07 & 2.32 $\pm$ 0.07 & 2.40 $\pm$ 0.08\\ 
 5.5 & 2.24 $\pm$ 0.07 & 2.25 $\pm$ 0.07 & 2.25 $\pm$ 0.07 & 2.27 $\pm$ 0.07 & 2.30 $\pm$ 0.07 & 2.35 $\pm$ 0.07 & 2.41 $\pm$ 0.07 & 2.48 $\pm$ 0.08\\ 
 6.0 & 2.45 $\pm$ 0.08 & 2.43 $\pm$ 0.08 & 2.41 $\pm$ 0.07 & 2.40 $\pm$ 0.07 & 2.42 $\pm$ 0.07 & 2.45 $\pm$ 0.08 & 2.50 $\pm$ 0.08 & 2.56 $\pm$ 0.08\\ 
 6.5 & 2.69 $\pm$ 0.08 & 2.61 $\pm$ 0.08 & 2.56 $\pm$ 0.08 & 2.54 $\pm$ 0.08 & 2.54 $\pm$ 0.08 & 2.56 $\pm$ 0.08 & 2.60 $\pm$ 0.08 & 2.64 $\pm$ 0.08\\ 
 7.0 & 2.86 $\pm$ 0.09 & 2.76 $\pm$ 0.08 & 2.70 $\pm$ 0.08 & 2.66 $\pm$ 0.08 & 2.65 $\pm$ 0.08 & 2.66 $\pm$ 0.08 & 2.69 $\pm$ 0.08 & 2.72 $\pm$ 0.09\\ 
 7.5 & 2.97 $\pm$ 0.09 & 2.90 $\pm$ 0.09 & 2.83 $\pm$ 0.09 & 2.79 $\pm$ 0.08 & 2.76 $\pm$ 0.08 & 2.76 $\pm$ 0.08 & 2.78 $\pm$ 0.09 & 2.81 $\pm$ 0.09\\ 
 8.0 & 3.06 $\pm$ 0.09 & 3.01 $\pm$ 0.09 & 2.94 $\pm$ 0.09 & 2.90 $\pm$ 0.09 & 2.87 $\pm$ 0.09 & 2.86 $\pm$ 0.09 & 2.87 $\pm$ 0.09 & 2.9  $\pm$ 0.1\\ 
 8.5 & 3.15 $\pm$ 0.09 & 3.10 $\pm$ 0.09 & 3.05 $\pm$ 0.09 & 3.00 $\pm$ 0.09 & 2.97 $\pm$ 0.09 & 2.95 $\pm$ 0.09 & 3.0  $\pm$ 0.1  & 3.0  $\pm$ 0.1\\ 
 9.0 & 3.2  $\pm$ 0.1  & 3.2  $\pm$ 0.1  & 3.14 $\pm$ 0.09 & 3.09 $\pm$ 0.09 & 3.06 $\pm$ 0.09 & 3.0  $\pm$ 0.1  & 3.0  $\pm$ 0.1  & 3.0  $\pm$ 0.2\\ 
 9.5 & 3.3  $\pm$ 0.1  & 3.3  $\pm$ 0.1  & 3.2  $\pm$ 0.1  & 3.2  $\pm$ 0.1  & 3.2  $\pm$ 0.1  & 3.1  $\pm$ 0.1  & 3.1  $\pm$ 0.1  & 3.1  $\pm$ 0.2\\ 
10.0 & 3.4  $\pm$ 0.1  & 3.3  $\pm$ 0.1  & 3.3  $\pm$ 0.1  & 3.3  $\pm$ 0.1  & 3.2  $\pm$ 0.1  & 3.2  $\pm$ 0.1  & 3.2  $\pm$ 0.2  & 3.2  $\pm$ 0.2\\ 
\hline
\end{longtable}

\begin{longtable}{c|cccccccc}
\caption{The contaminating fluxes (host galaxy + nearby companions) of 1ES 0806+524 in mJy.}\\
\hline\hline
Aperture & \multicolumn{8}{c}{FWHM}\\
radius   & \multicolumn{8}{c}{(arcsec)}\\
(arcsec) &\\
      & 1.0    & 2.0         & 3.0          &4.0          &5.0          &6.0          &7.0          &8.0\\
\hline
\endfirsthead
 1.0 & 0.26 $\pm$ 0.04 & 0.31 $\pm$ 0.04 & 0.36 $\pm$ 0.03 & 0.41 $\pm$ 0.03 & 0.45 $\pm$ 0.03 & 0.49 $\pm$ 0.03 & 0.52 $\pm$ 0.03 & 0.55 $\pm$ 0.03\\ 
 1.5 & 0.32 $\pm$ 0.04 & 0.35 $\pm$ 0.04 & 0.38 $\pm$ 0.04 & 0.43 $\pm$ 0.03 & 0.46 $\pm$ 0.03 & 0.50 $\pm$ 0.03 & 0.53 $\pm$ 0.03 & 0.56 $\pm$ 0.04\\ 
 2.0 & 0.38 $\pm$ 0.04 & 0.39 $\pm$ 0.04 & 0.41 $\pm$ 0.04 & 0.45 $\pm$ 0.03 & 0.48 $\pm$ 0.03 & 0.51 $\pm$ 0.03 & 0.54 $\pm$ 0.03 & 0.56 $\pm$ 0.04\\ 
 2.5 & 0.43 $\pm$ 0.04 & 0.43 $\pm$ 0.04 & 0.45 $\pm$ 0.04 & 0.47 $\pm$ 0.03 & 0.50 $\pm$ 0.03 & 0.52 $\pm$ 0.03 & 0.55 $\pm$ 0.03 & 0.57 $\pm$ 0.03\\ 
 3.0 & 0.48 $\pm$ 0.04 & 0.47 $\pm$ 0.04 & 0.48 $\pm$ 0.04 & 0.49 $\pm$ 0.03 & 0.51 $\pm$ 0.03 & 0.54 $\pm$ 0.03 & 0.56 $\pm$ 0.03 & 0.58 $\pm$ 0.03\\ 
 3.5 & 0.52 $\pm$ 0.04 & 0.51 $\pm$ 0.04 & 0.51 $\pm$ 0.04 & 0.52 $\pm$ 0.04 & 0.53 $\pm$ 0.04 & 0.55 $\pm$ 0.03 & 0.57 $\pm$ 0.04 & 0.59 $\pm$ 0.03\\ 
 4.0 & 0.55 $\pm$ 0.04 & 0.54 $\pm$ 0.04 & 0.54 $\pm$ 0.04 & 0.54 $\pm$ 0.04 & 0.55 $\pm$ 0.04 & 0.57 $\pm$ 0.03 & 0.59 $\pm$ 0.04 & 0.60 $\pm$ 0.04\\ 
 4.5 & 0.58 $\pm$ 0.04 & 0.57 $\pm$ 0.04 & 0.56 $\pm$ 0.04 & 0.57 $\pm$ 0.04 & 0.57 $\pm$ 0.04 & 0.59 $\pm$ 0.04 & 0.60 $\pm$ 0.04 & 0.61 $\pm$ 0.04\\ 
 5.0 & 0.61 $\pm$ 0.04 & 0.60 $\pm$ 0.04 & 0.59 $\pm$ 0.04 & 0.59 $\pm$ 0.04 & 0.59 $\pm$ 0.04 & 0.60 $\pm$ 0.04 & 0.61 $\pm$ 0.04 & 0.63 $\pm$ 0.04\\ 
 5.5 & 0.63 $\pm$ 0.04 & 0.62 $\pm$ 0.04 & 0.61 $\pm$ 0.04 & 0.61 $\pm$ 0.04 & 0.61 $\pm$ 0.04 & 0.62 $\pm$ 0.04 & 0.63 $\pm$ 0.04 & 0.64 $\pm$ 0.04\\ 
 6.0 & 0.65 $\pm$ 0.04 & 0.64 $\pm$ 0.04 & 0.64 $\pm$ 0.04 & 0.63 $\pm$ 0.04 & 0.63 $\pm$ 0.04 & 0.64 $\pm$ 0.04 & 0.64 $\pm$ 0.04 & 0.65 $\pm$ 0.04\\ 
 6.5 & 0.67 $\pm$ 0.05 & 0.66 $\pm$ 0.04 & 0.66 $\pm$ 0.04 & 0.65 $\pm$ 0.04 & 0.65 $\pm$ 0.04 & 0.65 $\pm$ 0.04 & 0.66 $\pm$ 0.04 & 0.66 $\pm$ 0.04\\ 
 7.0 & 0.69 $\pm$ 0.05 & 0.68 $\pm$ 0.04 & 0.68 $\pm$ 0.04 & 0.67 $\pm$ 0.04 & 0.67 $\pm$ 0.04 & 0.67 $\pm$ 0.04 & 0.67 $\pm$ 0.04 & 0.68 $\pm$ 0.04\\ 
 7.5 & 0.71 $\pm$ 0.05 & 0.70 $\pm$ 0.04 & 0.69 $\pm$ 0.04 & 0.69 $\pm$ 0.04 & 0.68 $\pm$ 0.04 & 0.68 $\pm$ 0.04 & 0.69 $\pm$ 0.04 & 0.69 $\pm$ 0.04\\ 
 8.0 & 0.72 $\pm$ 0.05 & 0.72 $\pm$ 0.04 & 0.71 $\pm$ 0.04 & 0.70 $\pm$ 0.04 & 0.70 $\pm$ 0.04 & 0.70 $\pm$ 0.04 & 0.70 $\pm$ 0.04 & 0.70 $\pm$ 0.04\\ 
 8.5 & 0.74 $\pm$ 0.05 & 0.73 $\pm$ 0.04 & 0.73 $\pm$ 0.04 & 0.72 $\pm$ 0.04 & 0.72 $\pm$ 0.04 & 0.71 $\pm$ 0.04 & 0.71 $\pm$ 0.04 & 0.71 $\pm$ 0.04\\ 
 9.0 & 0.75 $\pm$ 0.05 & 0.75 $\pm$ 0.04 & 0.74 $\pm$ 0.04 & 0.73 $\pm$ 0.04 & 0.73 $\pm$ 0.04 & 0.73 $\pm$ 0.04 & 0.73 $\pm$ 0.04 & 0.73 $\pm$ 0.04\\ 
 9.5 & 0.76 $\pm$ 0.05 & 0.76 $\pm$ 0.04 & 0.75 $\pm$ 0.04 & 0.75 $\pm$ 0.04 & 0.74 $\pm$ 0.04 & 0.74 $\pm$ 0.04 & 0.74 $\pm$ 0.04 & 0.74 $\pm$ 0.04\\ 
10.0 & 0.78 $\pm$ 0.05 & 0.77 $\pm$ 0.04 & 0.77 $\pm$ 0.04 & 0.76 $\pm$ 0.04 & 0.76 $\pm$ 0.04 & 0.75 $\pm$ 0.04 & 0.75 $\pm$ 0.04 & 0.75 $\pm$ 0.04\\ 
\hline
\end{longtable}

\clearpage

\begin{longtable}{c|cccccccc}
\caption{The contaminating fluxes (host galaxy + nearby companions) of 1ES 1011+496 in mJy.}\\
\hline\hline
Aperture & \multicolumn{8}{c}{FWHM}\\
radius   & \multicolumn{8}{c}{(arcsec)}\\
(arcsec) &\\
      & 1.0    & 2.0         & 3.0          &4.0          &5.0          &6.0          &7.0          &8.0\\
\hline
\endfirsthead
 1.0 & 0.26 $\pm$ 0.01 & 0.29 $\pm$ 0.01 & 0.32 $\pm$ 0.01 & 0.34 $\pm$ 0.02 & 0.37 $\pm$ 0.02 & 0.38 $\pm$ 0.02 & 0.40 $\pm$ 0.02 & 0.42 $\pm$ 0.02\\ 
 1.5 & 0.30 $\pm$ 0.01 & 0.31 $\pm$ 0.01 & 0.33 $\pm$ 0.02 & 0.35 $\pm$ 0.02 & 0.37 $\pm$ 0.02 & 0.39 $\pm$ 0.02 & 0.41 $\pm$ 0.02 & 0.42 $\pm$ 0.02\\ 
 2.0 & 0.33 $\pm$ 0.02 & 0.33 $\pm$ 0.02 & 0.35 $\pm$ 0.02 & 0.36 $\pm$ 0.02 & 0.38 $\pm$ 0.02 & 0.40 $\pm$ 0.02 & 0.41 $\pm$ 0.02 & 0.42 $\pm$ 0.02\\ 
 2.5 & 0.36 $\pm$ 0.02 & 0.36 $\pm$ 0.02 & 0.36 $\pm$ 0.02 & 0.38 $\pm$ 0.02 & 0.39 $\pm$ 0.02 & 0.40 $\pm$ 0.02 & 0.42 $\pm$ 0.02 & 0.43 $\pm$ 0.02\\ 
 3.0 & 0.38 $\pm$ 0.02 & 0.38 $\pm$ 0.02 & 0.38 $\pm$ 0.02 & 0.39 $\pm$ 0.02 & 0.40 $\pm$ 0.02 & 0.41 $\pm$ 0.02 & 0.42 $\pm$ 0.02 & 0.43 $\pm$ 0.02\\ 
 3.5 & 0.40 $\pm$ 0.02 & 0.40 $\pm$ 0.02 & 0.40 $\pm$ 0.02 & 0.40 $\pm$ 0.02 & 0.41 $\pm$ 0.02 & 0.42 $\pm$ 0.02 & 0.43 $\pm$ 0.02 & 0.44 $\pm$ 0.02\\ 
 4.0 & 0.42 $\pm$ 0.02 & 0.41 $\pm$ 0.02 & 0.41 $\pm$ 0.02 & 0.41 $\pm$ 0.02 & 0.42 $\pm$ 0.02 & 0.43 $\pm$ 0.02 & 0.43 $\pm$ 0.02 & 0.44 $\pm$ 0.02\\ 
 4.5 & 0.43 $\pm$ 0.02 & 0.43 $\pm$ 0.02 & 0.42 $\pm$ 0.02 & 0.43 $\pm$ 0.02 & 0.43 $\pm$ 0.02 & 0.43 $\pm$ 0.02 & 0.44 $\pm$ 0.02 & 0.45 $\pm$ 0.02\\ 
 5.0 & 0.45 $\pm$ 0.02 & 0.44 $\pm$ 0.02 & 0.44 $\pm$ 0.02 & 0.44 $\pm$ 0.02 & 0.44 $\pm$ 0.02 & 0.44 $\pm$ 0.02 & 0.45 $\pm$ 0.02 & 0.45 $\pm$ 0.02\\ 
 5.5 & 0.46 $\pm$ 0.02 & 0.45 $\pm$ 0.02 & 0.45 $\pm$ 0.02 & 0.45 $\pm$ 0.02 & 0.45 $\pm$ 0.02 & 0.45 $\pm$ 0.02 & 0.46 $\pm$ 0.02 & 0.46 $\pm$ 0.02\\ 
 6.0 & 0.47 $\pm$ 0.02 & 0.46 $\pm$ 0.02 & 0.46 $\pm$ 0.02 & 0.46 $\pm$ 0.02 & 0.46 $\pm$ 0.02 & 0.46 $\pm$ 0.02 & 0.46 $\pm$ 0.02 & 0.47 $\pm$ 0.02\\ 
 6.5 & 0.48 $\pm$ 0.02 & 0.47 $\pm$ 0.02 & 0.47 $\pm$ 0.02 & 0.47 $\pm$ 0.02 & 0.47 $\pm$ 0.02 & 0.47 $\pm$ 0.02 & 0.47 $\pm$ 0.02 & 0.47 $\pm$ 0.02\\ 
 7.0 & 0.49 $\pm$ 0.02 & 0.48 $\pm$ 0.02 & 0.48 $\pm$ 0.02 & 0.48 $\pm$ 0.02 & 0.48 $\pm$ 0.02 & 0.48 $\pm$ 0.02 & 0.48 $\pm$ 0.02 & 0.48 $\pm$ 0.02\\ 
 7.5 & 0.50 $\pm$ 0.02 & 0.49 $\pm$ 0.02 & 0.49 $\pm$ 0.02 & 0.49 $\pm$ 0.02 & 0.48 $\pm$ 0.02 & 0.48 $\pm$ 0.02 & 0.48 $\pm$ 0.02 & 0.49 $\pm$ 0.02\\ 
 8.0 & 0.50 $\pm$ 0.02 & 0.50 $\pm$ 0.02 & 0.50 $\pm$ 0.02 & 0.49 $\pm$ 0.02 & 0.49 $\pm$ 0.02 & 0.49 $\pm$ 0.02 & 0.49 $\pm$ 0.02 & 0.49 $\pm$ 0.02\\ 
 8.5 & 0.51 $\pm$ 0.02 & 0.51 $\pm$ 0.02 & 0.50 $\pm$ 0.02 & 0.50 $\pm$ 0.02 & 0.50 $\pm$ 0.02 & 0.50 $\pm$ 0.02 & 0.50 $\pm$ 0.02 & 0.50 $\pm$ 0.02\\ 
 9.0 & 0.52 $\pm$ 0.02 & 0.51 $\pm$ 0.02 & 0.51 $\pm$ 0.02 & 0.51 $\pm$ 0.02 & 0.51 $\pm$ 0.02 & 0.50 $\pm$ 0.02 & 0.50 $\pm$ 0.02 & 0.50 $\pm$ 0.02\\ 
 9.5 & 0.52 $\pm$ 0.02 & 0.52 $\pm$ 0.02 & 0.52 $\pm$ 0.02 & 0.51 $\pm$ 0.02 & 0.51 $\pm$ 0.02 & 0.51 $\pm$ 0.02 & 0.51 $\pm$ 0.02 & 0.51 $\pm$ 0.02\\ 
10.0 & 0.53 $\pm$ 0.02 & 0.53 $\pm$ 0.02 & 0.52 $\pm$ 0.02 & 0.52 $\pm$ 0.02 & 0.52 $\pm$ 0.02 & 0.52 $\pm$ 0.02 & 0.52 $\pm$ 0.02 & 0.52 $\pm$ 0.02\\ 
\hline
\end{longtable}

\begin{longtable}{c|cccccccc}
\caption{The contaminating fluxes (host galaxy + nearby companions) of 1ES 1028+511 in mJy.}\\
\hline\hline
Aperture & \multicolumn{8}{c}{FWHM}\\
radius   & \multicolumn{8}{c}{(arcsec)}\\
(arcsec) &\\
      & 1.0    & 2.0         & 3.0          &4.0          &5.0          &6.0          &7.0          &8.0\\
\hline
\endfirsthead
 1.0 & 0.04 $\pm$ 0.02 & 0.05 $\pm$ 0.02 & 0.06 $\pm$ 0.02 & 0.06 $\pm$ 0.02 & 0.07 $\pm$ 0.02 & 0.07 $\pm$ 0.02 & 0.08 $\pm$ 0.02 & 0.08 $\pm$ 0.02\\ 
 1.5 & 0.05 $\pm$ 0.02 & 0.05 $\pm$ 0.02 & 0.06 $\pm$ 0.02 & 0.07 $\pm$ 0.02 & 0.07 $\pm$ 0.02 & 0.07 $\pm$ 0.02 & 0.08 $\pm$ 0.02 & 0.08 $\pm$ 0.02\\ 
 2.0 & 0.06 $\pm$ 0.02 & 0.06 $\pm$ 0.02 & 0.06 $\pm$ 0.02 & 0.07 $\pm$ 0.02 & 0.07 $\pm$ 0.02 & 0.08 $\pm$ 0.02 & 0.08 $\pm$ 0.02 & 0.08 $\pm$ 0.02\\ 
 2.5 & 0.07 $\pm$ 0.02 & 0.07 $\pm$ 0.02 & 0.07 $\pm$ 0.02 & 0.07 $\pm$ 0.02 & 0.07 $\pm$ 0.02 & 0.08 $\pm$ 0.02 & 0.08 $\pm$ 0.02 & 0.08 $\pm$ 0.02\\ 
 3.0 & 0.07 $\pm$ 0.02 & 0.07 $\pm$ 0.02 & 0.07 $\pm$ 0.02 & 0.07 $\pm$ 0.02 & 0.08 $\pm$ 0.02 & 0.08 $\pm$ 0.02 & 0.08 $\pm$ 0.02 & 0.08 $\pm$ 0.02\\ 
 3.5 & 0.08 $\pm$ 0.02 & 0.08 $\pm$ 0.02 & 0.08 $\pm$ 0.02 & 0.08 $\pm$ 0.02 & 0.08 $\pm$ 0.02 & 0.08 $\pm$ 0.02 & 0.08 $\pm$ 0.02 & 0.08 $\pm$ 0.02\\ 
 4.0 & 0.08 $\pm$ 0.02 & 0.08 $\pm$ 0.02 & 0.08 $\pm$ 0.02 & 0.08 $\pm$ 0.02 & 0.08 $\pm$ 0.02 & 0.08 $\pm$ 0.02 & 0.08 $\pm$ 0.02 & 0.09 $\pm$ 0.02\\ 
 4.5 & 0.09 $\pm$ 0.02 & 0.08 $\pm$ 0.02 & 0.08 $\pm$ 0.02 & 0.08 $\pm$ 0.02 & 0.08 $\pm$ 0.02 & 0.08 $\pm$ 0.02 & 0.09 $\pm$ 0.02 & 0.09 $\pm$ 0.02\\ 
 5.0 & 0.09 $\pm$ 0.02 & 0.09 $\pm$ 0.02 & 0.09 $\pm$ 0.02 & 0.09 $\pm$ 0.02 & 0.09 $\pm$ 0.02 & 0.09 $\pm$ 0.02 & 0.09 $\pm$ 0.02 & 0.09 $\pm$ 0.02\\ 
 5.5 & 0.09 $\pm$ 0.02 & 0.09 $\pm$ 0.02 & 0.09 $\pm$ 0.02 & 0.09 $\pm$ 0.02 & 0.09 $\pm$ 0.02 & 0.09 $\pm$ 0.02 & 0.09 $\pm$ 0.02 & 0.09 $\pm$ 0.02\\ 
 6.0 & 0.09 $\pm$ 0.02 & 0.09 $\pm$ 0.02 & 0.09 $\pm$ 0.02 & 0.09 $\pm$ 0.02 & 0.09 $\pm$ 0.02 & 0.09 $\pm$ 0.02 & 0.09 $\pm$ 0.02 & 0.09 $\pm$ 0.02\\ 
 6.5 & 0.10 $\pm$ 0.02 & 0.09 $\pm$ 0.02 & 0.09 $\pm$ 0.02 & 0.09 $\pm$ 0.02 & 0.09 $\pm$ 0.02 & 0.09 $\pm$ 0.02 & 0.09 $\pm$ 0.02 & 0.09 $\pm$ 0.02\\ 
 7.0 & 0.10 $\pm$ 0.02 & 0.10 $\pm$ 0.02 & 0.09 $\pm$ 0.02 & 0.09 $\pm$ 0.02 & 0.09 $\pm$ 0.02 & 0.09 $\pm$ 0.02 & 0.09 $\pm$ 0.02 & 0.09 $\pm$ 0.02\\ 
 7.5 & 0.10 $\pm$ 0.02 & 0.10 $\pm$ 0.02 & 0.10 $\pm$ 0.02 & 0.10 $\pm$ 0.02 & 0.10 $\pm$ 0.02 & 0.09 $\pm$ 0.02 & 0.09 $\pm$ 0.02 & 0.09 $\pm$ 0.02\\ 
 8.0 & 0.10 $\pm$ 0.02 & 0.10 $\pm$ 0.02 & 0.10 $\pm$ 0.02 & 0.10 $\pm$ 0.02 & 0.10 $\pm$ 0.02 & 0.10 $\pm$ 0.02 & 0.10 $\pm$ 0.02 & 0.10 $\pm$ 0.02\\ 
 8.5 & 0.10 $\pm$ 0.02 & 0.10 $\pm$ 0.02 & 0.10 $\pm$ 0.02 & 0.10 $\pm$ 0.02 & 0.10 $\pm$ 0.02 & 0.10 $\pm$ 0.02 & 0.10 $\pm$ 0.01 & 0.10 $\pm$ 0.01\\ 
 9.0 & 0.10 $\pm$ 0.01 & 0.10 $\pm$ 0.01 & 0.10 $\pm$ 0.01 & 0.10 $\pm$ 0.01 & 0.10 $\pm$ 0.01 & 0.10 $\pm$ 0.01 & 0.10 $\pm$ 0.01 & 0.10 $\pm$ 0.01\\ 
 9.5 & 0.10 $\pm$ 0.01 & 0.10 $\pm$ 0.01 & 0.10 $\pm$ 0.01 & 0.10 $\pm$ 0.01 & 0.10 $\pm$ 0.01 & 0.10 $\pm$ 0.01 & 0.10 $\pm$ 0.01 & 0.10 $\pm$ 0.01\\ 
10.0 & 0.10 $\pm$ 0.01 & 0.10 $\pm$ 0.01 & 0.10 $\pm$ 0.01 & 0.10 $\pm$ 0.01 & 0.10 $\pm$ 0.01 & 0.10 $\pm$ 0.01 & 0.10 $\pm$ 0.01 & 0.10 $\pm$ 0.01\\ 
\hline
\end{longtable}

\clearpage

\begin{longtable}{c|cccccccc}
\caption{The contaminating fluxes (host galaxy + nearby companions) of Mrk 421 in mJy.}\\
\hline\hline
Aperture & \multicolumn{8}{c}{FWHM}\\
radius   & \multicolumn{8}{c}{(arcsec)}\\
(arcsec) &\\
      & 1.0    & 2.0         & 3.0          &4.0          &5.0          &6.0          &7.0          &8.0\\
\hline
\endfirsthead
 1.0 & 1.3 $\pm$ 0.2 & 1.8 $\pm$ 0.2 & 2.5 $\pm$ 0.3 & 3.2 $\pm$ 0.3 & 3.8 $\pm$ 0.3 & 4.4 $\pm$ 0.3 & 5.0 $\pm$ 0.4 & 5.5 $\pm$ 0.4\\  
 1.5 & 1.9 $\pm$ 0.3 & 2.2 $\pm$ 0.3 & 2.8 $\pm$ 0.3 & 3.4 $\pm$ 0.3 & 4.0 $\pm$ 0.3 & 4.5 $\pm$ 0.3 & 5.1 $\pm$ 0.4 & 5.6 $\pm$ 0.4\\  
 2.0 & 2.6 $\pm$ 0.3 & 2.7 $\pm$ 0.3 & 3.1 $\pm$ 0.3 & 3.7 $\pm$ 0.3 & 4.2 $\pm$ 0.3 & 4.7 $\pm$ 0.4 & 5.2 $\pm$ 0.4 & 5.7 $\pm$ 0.4\\  
 2.5 & 3.2 $\pm$ 0.4 & 3.3 $\pm$ 0.3 & 3.6 $\pm$ 0.3 & 4.0 $\pm$ 0.3 & 4.5 $\pm$ 0.3 & 4.9 $\pm$ 0.4 & 5.4 $\pm$ 0.4 & 5.9 $\pm$ 0.4\\  
 3.0 & 3.9 $\pm$ 0.4 & 3.9 $\pm$ 0.4 & 4.0 $\pm$ 0.4 & 4.4 $\pm$ 0.4 & 4.8 $\pm$ 0.4 & 5.2 $\pm$ 0.4 & 5.6 $\pm$ 0.4 & 6.0 $\pm$ 0.4\\  
 3.5 & 4.5 $\pm$ 0.4 & 4.4 $\pm$ 0.4 & 4.5 $\pm$ 0.4 & 4.8 $\pm$ 0.4 & 5.1 $\pm$ 0.4 & 5.5 $\pm$ 0.4 & 5.8 $\pm$ 0.4 & 6.2 $\pm$ 0.4\\  
 4.0 & 5.1 $\pm$ 0.4 & 5.0 $\pm$ 0.4 & 5.0 $\pm$ 0.4 & 5.2 $\pm$ 0.4 & 5.4 $\pm$ 0.4 & 5.7 $\pm$ 0.4 & 6.1 $\pm$ 0.4 & 6.4 $\pm$ 0.4\\  
 4.5 & 5.7 $\pm$ 0.4 & 5.5 $\pm$ 0.4 & 5.5 $\pm$ 0.4 & 5.6 $\pm$ 0.4 & 5.8 $\pm$ 0.4 & 6.1 $\pm$ 0.4 & 6.3 $\pm$ 0.4 & 6.7 $\pm$ 0.4\\  
 5.0 & 6.2 $\pm$ 0.4 & 6.0 $\pm$ 0.4 & 6.0 $\pm$ 0.4 & 6.0 $\pm$ 0.4 & 6.2 $\pm$ 0.4 & 6.4 $\pm$ 0.4 & 6.6 $\pm$ 0.4 & 6.9 $\pm$ 0.4\\  
 5.5 & 6.7 $\pm$ 0.4 & 6.5 $\pm$ 0.4 & 6.4 $\pm$ 0.4 & 6.5 $\pm$ 0.4 & 6.5 $\pm$ 0.4 & 6.7 $\pm$ 0.4 & 6.9 $\pm$ 0.4 & 7.1 $\pm$ 0.4\\  
 6.0 & 7.1 $\pm$ 0.4 & 7.0 $\pm$ 0.4 & 6.9 $\pm$ 0.4 & 6.9 $\pm$ 0.4 & 6.9 $\pm$ 0.4 & 7.0 $\pm$ 0.4 & 7.2 $\pm$ 0.4 & 7.4 $\pm$ 0.4\\  
 6.5 & 7.6 $\pm$ 0.4 & 7.4 $\pm$ 0.4 & 7.3 $\pm$ 0.4 & 7.3 $\pm$ 0.4 & 7.3 $\pm$ 0.4 & 7.4 $\pm$ 0.4 & 7.5 $\pm$ 0.4 & 7.7 $\pm$ 0.4\\  
 7.0 & 8.0 $\pm$ 0.4 & 7.8 $\pm$ 0.4 & 7.7 $\pm$ 0.4 & 7.6 $\pm$ 0.4 & 7.6 $\pm$ 0.4 & 7.7 $\pm$ 0.4 & 7.8 $\pm$ 0.4 & 7.9 $\pm$ 0.4\\  
 7.5 & 8.3 $\pm$ 0.4 & 8.2 $\pm$ 0.4 & 8.1 $\pm$ 0.4 & 8.0 $\pm$ 0.4 & 8.0 $\pm$ 0.4 & 8.0 $\pm$ 0.4 & 8.1 $\pm$ 0.4 & 8.2 $\pm$ 0.4\\  
 8.0 & 8.7 $\pm$ 0.4 & 8.6 $\pm$ 0.4 & 8.5 $\pm$ 0.4 & 8.4 $\pm$ 0.4 & 8.3 $\pm$ 0.4 & 8.3 $\pm$ 0.4 & 8.4 $\pm$ 0.4 & 8.4 $\pm$ 0.4\\  
 8.5 & 9.0 $\pm$ 0.4 & 8.9 $\pm$ 0.4 & 8.8 $\pm$ 0.4 & 8.7 $\pm$ 0.4 & 8.7 $\pm$ 0.4 & 8.6 $\pm$ 0.4 & 8.6 $\pm$ 0.4 & 8.7 $\pm$ 0.4\\  
 9.0 & 9.3 $\pm$ 0.4 & 9.2 $\pm$ 0.4 & 9.1 $\pm$ 0.4 & 9.0 $\pm$ 0.4 & 9.0 $\pm$ 0.4 & 8.9 $\pm$ 0.4 & 8.9 $\pm$ 0.4 & 8.9 $\pm$ 0.4\\  
 9.5 & 9.6 $\pm$ 0.4 & 9.6 $\pm$ 0.4 & 9.4 $\pm$ 0.4 & 9.3 $\pm$ 0.4 & 9.3 $\pm$ 0.4 & 9.2 $\pm$ 0.4 & 9.2 $\pm$ 0.4 & 9.2 $\pm$ 0.4\\  
10.0 & 9.9 $\pm$ 0.5 & 9.8 $\pm$ 0.5 & 9.7 $\pm$ 0.5 & 9.6 $\pm$ 0.5 & 9.6 $\pm$ 0.5 & 9.5 $\pm$ 0.5 & 9.4 $\pm$ 0.5 & 9.4 $\pm$ 0.4\\  
\hline
\end{longtable}

\begin{longtable}{c|cccccccc}
\caption{The contaminating fluxes (host galaxy + nearby companions) of RGB J1117+202 in mJy.}\\
\hline\hline
Aperture & \multicolumn{8}{c}{FWHM}\\
radius   & \multicolumn{8}{c}{(arcsec)}\\
(arcsec) &\\
      & 1.0    & 2.0         & 3.0          &4.0          &5.0          &6.0          &7.0          &8.0\\
\hline
\endfirsthead
 1.0 & 0.16 $\pm$ 0.03 & 0.20 $\pm$ 0.03 & 0.26 $\pm$ 0.03 & 0.31 $\pm$ 0.03 & 0.36 $\pm$ 0.03 & 0.40 $\pm$ 0.03 & 0.44 $\pm$ 0.03 & 0.48 $\pm$ 0.03\\ 
 1.5 & 0.21 $\pm$ 0.03 & 0.24 $\pm$ 0.03 & 0.28 $\pm$ 0.03 & 0.32 $\pm$ 0.03 & 0.37 $\pm$ 0.03 & 0.41 $\pm$ 0.03 & 0.45 $\pm$ 0.03 & 0.49 $\pm$ 0.03\\ 
 2.0 & 0.27 $\pm$ 0.03 & 0.28 $\pm$ 0.03 & 0.31 $\pm$ 0.03 & 0.35 $\pm$ 0.03 & 0.38 $\pm$ 0.03 & 0.42 $\pm$ 0.03 & 0.46 $\pm$ 0.03 & 0.50 $\pm$ 0.03\\ 
 2.5 & 0.32 $\pm$ 0.03 & 0.32 $\pm$ 0.03 & 0.34 $\pm$ 0.03 & 0.37 $\pm$ 0.03 & 0.40 $\pm$ 0.03 & 0.44 $\pm$ 0.03 & 0.47 $\pm$ 0.03 & 0.51 $\pm$ 0.03\\ 
 3.0 & 0.37 $\pm$ 0.03 & 0.36 $\pm$ 0.03 & 0.37 $\pm$ 0.03 & 0.40 $\pm$ 0.03 & 0.42 $\pm$ 0.03 & 0.46 $\pm$ 0.03 & 0.49 $\pm$ 0.03 & 0.52 $\pm$ 0.03\\ 
 3.5 & 0.41 $\pm$ 0.03 & 0.40 $\pm$ 0.03 & 0.41 $\pm$ 0.03 & 0.42 $\pm$ 0.03 & 0.45 $\pm$ 0.03 & 0.47 $\pm$ 0.03 & 0.51 $\pm$ 0.03 & 0.54 $\pm$ 0.03\\ 
 4.0 & 0.45 $\pm$ 0.03 & 0.44 $\pm$ 0.03 & 0.44 $\pm$ 0.03 & 0.45 $\pm$ 0.03 & 0.47 $\pm$ 0.03 & 0.50 $\pm$ 0.03 & 0.52 $\pm$ 0.03 & 0.55 $\pm$ 0.03\\ 
 4.5 & 0.49 $\pm$ 0.03 & 0.48 $\pm$ 0.03 & 0.47 $\pm$ 0.03 & 0.48 $\pm$ 0.03 & 0.50 $\pm$ 0.03 & 0.52 $\pm$ 0.03 & 0.54 $\pm$ 0.03 & 0.57 $\pm$ 0.03\\ 
 5.0 & 0.52 $\pm$ 0.03 & 0.51 $\pm$ 0.03 & 0.51 $\pm$ 0.03 & 0.51 $\pm$ 0.03 & 0.52 $\pm$ 0.03 & 0.54 $\pm$ 0.03 & 0.57 $\pm$ 0.03 & 0.59 $\pm$ 0.03\\ 
 5.5 & 0.55 $\pm$ 0.03 & 0.54 $\pm$ 0.03 & 0.54 $\pm$ 0.03 & 0.54 $\pm$ 0.03 & 0.55 $\pm$ 0.03 & 0.57 $\pm$ 0.03 & 0.59 $\pm$ 0.03 & 0.61 $\pm$ 0.04\\ 
 6.0 & 0.57 $\pm$ 0.03 & 0.57 $\pm$ 0.03 & 0.57 $\pm$ 0.03 & 0.57 $\pm$ 0.03 & 0.58 $\pm$ 0.03 & 0.59 $\pm$ 0.03 & 0.61 $\pm$ 0.04 & 0.63 $\pm$ 0.04\\ 
 6.5 & 0.60 $\pm$ 0.03 & 0.60 $\pm$ 0.03 & 0.60 $\pm$ 0.03 & 0.60 $\pm$ 0.03 & 0.61 $\pm$ 0.03 & 0.62 $\pm$ 0.04 & 0.64 $\pm$ 0.04 & 0.66 $\pm$ 0.04\\ 
 7.0 & 0.63 $\pm$ 0.04 & 0.63 $\pm$ 0.04 & 0.63 $\pm$ 0.04 & 0.63 $\pm$ 0.04 & 0.64 $\pm$ 0.04 & 0.65 $\pm$ 0.04 & 0.66 $\pm$ 0.04 & 0.68 $\pm$ 0.04\\ 
 7.5 & 0.65 $\pm$ 0.04 & 0.66 $\pm$ 0.04 & 0.66 $\pm$ 0.04 & 0.66 $\pm$ 0.04 & 0.67 $\pm$ 0.04 & 0.68 $\pm$ 0.04 & 0.69 $\pm$ 0.04 & 0.71 $\pm$ 0.04\\ 
 8.0 & 0.68 $\pm$ 0.04 & 0.69 $\pm$ 0.04 & 0.69 $\pm$ 0.04 & 0.70 $\pm$ 0.04 & 0.70 $\pm$ 0.04 & 0.71 $\pm$ 0.04 & 0.72 $\pm$ 0.04 & 0.73 $\pm$ 0.04\\ 
 8.5 & 0.72 $\pm$ 0.04 & 0.73 $\pm$ 0.04 & 0.73 $\pm$ 0.04 & 0.73 $\pm$ 0.04 & 0.73 $\pm$ 0.04 & 0.74 $\pm$ 0.04 & 0.75 $\pm$ 0.04 & 0.76 $\pm$ 0.04\\ 
 9.0 & 0.77 $\pm$ 0.04 & 0.77 $\pm$ 0.04 & 0.77 $\pm$ 0.04 & 0.77 $\pm$ 0.04 & 0.77 $\pm$ 0.04 & 0.77 $\pm$ 0.04 & 0.78 $\pm$ 0.04 & 0.78 $\pm$ 0.04\\ 
 9.5 & 0.82 $\pm$ 0.04 & 0.81 $\pm$ 0.04 & 0.81 $\pm$ 0.04 & 0.80 $\pm$ 0.04 & 0.80 $\pm$ 0.04 & 0.80 $\pm$ 0.04 & 0.81 $\pm$ 0.04 & 0.81 $\pm$ 0.04\\ 
10.0 & 0.86 $\pm$ 0.04 & 0.85 $\pm$ 0.04 & 0.85 $\pm$ 0.04 & 0.84 $\pm$ 0.04 & 0.84 $\pm$ 0.04 & 0.84 $\pm$ 0.04 & 0.84 $\pm$ 0.04 & 0.84 $\pm$ 0.04\\ 
\hline
\end{longtable}

\clearpage

\begin{longtable}{c|ccccccc}
\caption{The contaminating fluxes (host galaxy + nearby companions) of Mrk 180 in mJy.}\\
\hline\hline
Aperture & \multicolumn{7}{c}{FWHM}\\
radius   & \multicolumn{7}{c}{(arcsec)}\\
(arcsec) &\\
      & 2.0         & 3.0          &4.0          &5.0          &6.0          &7.0          &8.0\\
\hline
\endfirsthead
 1.5 & 1.29 $\pm$ 0.06 & 1.53 $\pm$ 0.07 & 1.82 $\pm$ 0.08 & 2.14 $\pm$ 0.09 &  2.5 $\pm$ 0.1  &  2.8 $\pm$ 0.2  &  3.1 $\pm$ 0.2 \\ 
 2.0 & 1.52 $\pm$ 0.07 & 1.70 $\pm$ 0.07 & 1.96 $\pm$ 0.08 & 2.26 $\pm$ 0.09 &  2.6 $\pm$ 0.2  &  2.9 $\pm$ 0.2  &  3.2 $\pm$ 0.2 \\ 
 2.5 & 1.75 $\pm$ 0.07 & 1.89 $\pm$ 0.08 & 2.12 $\pm$ 0.09 &  2.4 $\pm$ 0.1  &  2.7 $\pm$ 0.2  &  3.0 $\pm$ 0.2  &  3.3 $\pm$ 0.2 \\ 
 3.0 & 1.98 $\pm$ 0.08 & 2.09 $\pm$ 0.09 &  2.3 $\pm$ 0.1  &  2.6 $\pm$ 0.2  &  2.8 $\pm$ 0.2  &  3.1 $\pm$ 0.2  &  3.4 $\pm$ 0.2 \\ 
 3.5 & 2.22 $\pm$ 0.09 &  2.3 $\pm$ 0.1  &  2.5 $\pm$ 0.1  &  2.7 $\pm$ 0.2  &  3.0 $\pm$ 0.2  &  3.3 $\pm$ 0.2  &  3.6 $\pm$ 0.2 \\ 
 4.0 &  2.4 $\pm$ 0.1  &  2.6 $\pm$ 0.2  &  2.7 $\pm$ 0.2  &  3.0 $\pm$ 0.2  &  3.2 $\pm$ 0.2  &  3.5 $\pm$ 0.2  &  3.7 $\pm$ 0.2 \\ 
 4.5 &  2.7 $\pm$ 0.2  &  2.8 $\pm$ 0.2  &  3.0 $\pm$ 0.2  &  3.2 $\pm$ 0.2  &  3.4 $\pm$ 0.2  &  3.7 $\pm$ 0.2  &  3.9 $\pm$ 0.2 \\ 
 5.0 &  3.0 $\pm$ 0.2  &  3.2 $\pm$ 0.2  &  3.3 $\pm$ 0.2  &  3.5 $\pm$ 0.2  &  3.7 $\pm$ 0.2  &  3.9 $\pm$ 0.2  &  4.1 $\pm$ 0.2 \\ 
 5.5 &  3.4 $\pm$ 0.2  &  3.5 $\pm$ 0.2  &  3.6 $\pm$ 0.2  &  3.8 $\pm$ 0.2  &  3.9 $\pm$ 0.2  &  4.1 $\pm$ 0.2  &  4.2 $\pm$ 0.2 \\ 
 6.0 &  3.9 $\pm$ 0.2  &  4.0 $\pm$ 0.2  &  4.0 $\pm$ 0.2  &  4.1 $\pm$ 0.2  &  4.2 $\pm$ 0.2  &  4.3 $\pm$ 0.2  &  4.4 $\pm$ 0.2 \\ 
 6.5 &  4.5 $\pm$ 0.2  &  4.4 $\pm$ 0.2  &  4.4 $\pm$ 0.2  &  4.4 $\pm$ 0.2  &  4.4 $\pm$ 0.2  &  4.5 $\pm$ 0.2  &  4.6 $\pm$ 0.2 \\ 
 7.0 &  5.1 $\pm$ 0.2  &  4.8 $\pm$ 0.2  &  4.7 $\pm$ 0.2  &  4.7 $\pm$ 0.2  &  4.7 $\pm$ 0.2  &  4.8 $\pm$ 0.2  &  4.8 $\pm$ 0.2 \\ 
 7.5 &  5.5 $\pm$ 0.3  &  5.2 $\pm$ 0.3  &  5.1 $\pm$ 0.2  &  5.0 $\pm$ 0.2  &  5.0 $\pm$ 0.2  &  5.0 $\pm$ 0.2  &  5.0 $\pm$ 0.2 \\ 
 8.0 &  5.8 $\pm$ 0.3  &  5.6 $\pm$ 0.3  &  5.4 $\pm$ 0.3  &  5.3 $\pm$ 0.3  &  5.2 $\pm$ 0.3  &  5.2 $\pm$ 0.2  &  5.2 $\pm$ 0.3 \\ 
 8.5 &  6.1 $\pm$ 0.3  &  5.8 $\pm$ 0.3  &  5.6 $\pm$ 0.3  &  5.5 $\pm$ 0.3  &  5.4 $\pm$ 0.3  &  5.4 $\pm$ 0.3  &  5.4 $\pm$ 0.3 \\ 
 9.0 &  6.2 $\pm$ 0.3  &  6.0 $\pm$ 0.3  &  5.9 $\pm$ 0.3  &  5.7 $\pm$ 0.3  &  5.6 $\pm$ 0.3  &  5.6 $\pm$ 0.3  &  5.6 $\pm$ 0.3 \\ 
 9.5 &  6.4 $\pm$ 0.3  &  6.2 $\pm$ 0.3  &  6.1 $\pm$ 0.3  &  5.9 $\pm$ 0.3  &  5.8 $\pm$ 0.3  &  5.8 $\pm$ 0.3  &  5.8 $\pm$ 0.3 \\ 
10.0 &  6.5 $\pm$ 0.3  &  6.4 $\pm$ 0.3  &  6.2 $\pm$ 0.3  &  6.1 $\pm$ 0.3  &  6.0 $\pm$ 0.3  &  5.9 $\pm$ 0.3  &  5.9 $\pm$ 0.3 \\ 
\hline
\end{longtable}

\begin{longtable}{c|cccccccc}
\caption{The contaminating fluxes (host galaxy + nearby companions) of RGB J1136+676 in mJy.}\\
\hline\hline
Aperture & \multicolumn{8}{c}{FWHM}\\
radius   & \multicolumn{8}{c}{(arcsec)}\\
(arcsec) &\\
      & 1.0    & 2.0         & 3.0          &4.0          &5.0          &6.0          &7.0          &8.0\\
\hline
\endfirsthead
 1.0 & 0.30 $\pm$ 0.02 & 0.36 $\pm$ 0.02 & 0.43 $\pm$ 0.02 & 0.49 $\pm$ 0.02 & 0.54 $\pm$ 0.03 & 0.59 $\pm$ 0.03 & 0.63 $\pm$ 0.03 & 0.67 $\pm$ 0.03\\ 
 1.5 & 0.38 $\pm$ 0.02 & 0.41 $\pm$ 0.02 & 0.46 $\pm$ 0.02 & 0.51 $\pm$ 0.03 & 0.56 $\pm$ 0.03 & 0.60 $\pm$ 0.03 & 0.64 $\pm$ 0.03 & 0.67 $\pm$ 0.03\\ 
 2.0 & 0.46 $\pm$ 0.02 & 0.46 $\pm$ 0.02 & 0.50 $\pm$ 0.03 & 0.54 $\pm$ 0.03 & 0.58 $\pm$ 0.03 & 0.62 $\pm$ 0.03 & 0.65 $\pm$ 0.03 & 0.69 $\pm$ 0.03\\ 
 2.5 & 0.52 $\pm$ 0.03 & 0.52 $\pm$ 0.03 & 0.53 $\pm$ 0.03 & 0.56 $\pm$ 0.03 & 0.60 $\pm$ 0.03 & 0.63 $\pm$ 0.03 & 0.66 $\pm$ 0.03 & 0.70 $\pm$ 0.03\\ 
 3.0 & 0.57 $\pm$ 0.03 & 0.56 $\pm$ 0.03 & 0.57 $\pm$ 0.03 & 0.59 $\pm$ 0.03 & 0.62 $\pm$ 0.03 & 0.65 $\pm$ 0.03 & 0.68 $\pm$ 0.03 & 0.71 $\pm$ 0.03\\ 
 3.5 & 0.62 $\pm$ 0.03 & 0.61 $\pm$ 0.03 & 0.61 $\pm$ 0.03 & 0.62 $\pm$ 0.03 & 0.64 $\pm$ 0.03 & 0.67 $\pm$ 0.03 & 0.69 $\pm$ 0.03 & 0.72 $\pm$ 0.03\\ 
 4.0 & 0.66 $\pm$ 0.03 & 0.65 $\pm$ 0.03 & 0.65 $\pm$ 0.03 & 0.65 $\pm$ 0.03 & 0.67 $\pm$ 0.03 & 0.69 $\pm$ 0.03 & 0.71 $\pm$ 0.03 & 0.74 $\pm$ 0.03\\ 
 4.5 & 0.70 $\pm$ 0.03 & 0.69 $\pm$ 0.03 & 0.68 $\pm$ 0.03 & 0.69 $\pm$ 0.03 & 0.70 $\pm$ 0.03 & 0.71 $\pm$ 0.03 & 0.73 $\pm$ 0.03 & 0.75 $\pm$ 0.04\\ 
 5.0 & 0.73 $\pm$ 0.03 & 0.72 $\pm$ 0.03 & 0.71 $\pm$ 0.03 & 0.71 $\pm$ 0.03 & 0.72 $\pm$ 0.03 & 0.73 $\pm$ 0.03 & 0.75 $\pm$ 0.04 & 0.77 $\pm$ 0.04\\ 
 5.5 & 0.76 $\pm$ 0.04 & 0.75 $\pm$ 0.04 & 0.74 $\pm$ 0.03 & 0.74 $\pm$ 0.03 & 0.75 $\pm$ 0.03 & 0.76 $\pm$ 0.04 & 0.77 $\pm$ 0.04 & 0.78 $\pm$ 0.04\\ 
 6.0 & 0.79 $\pm$ 0.04 & 0.78 $\pm$ 0.04 & 0.77 $\pm$ 0.04 & 0.77 $\pm$ 0.04 & 0.77 $\pm$ 0.04 & 0.78 $\pm$ 0.04 & 0.79 $\pm$ 0.04 & 0.80 $\pm$ 0.04\\ 
 6.5 & 0.81 $\pm$ 0.04 & 0.81 $\pm$ 0.04 & 0.80 $\pm$ 0.04 & 0.80 $\pm$ 0.04 & 0.80 $\pm$ 0.04 & 0.80 $\pm$ 0.04 & 0.81 $\pm$ 0.04 & 0.82 $\pm$ 0.04\\ 
 7.0 & 0.84 $\pm$ 0.04 & 0.83 $\pm$ 0.04 & 0.83 $\pm$ 0.04 & 0.82 $\pm$ 0.04 & 0.82 $\pm$ 0.04 & 0.82 $\pm$ 0.04 & 0.83 $\pm$ 0.04 & 0.84 $\pm$ 0.04\\ 
 7.5 & 0.86 $\pm$ 0.04 & 0.86 $\pm$ 0.04 & 0.85 $\pm$ 0.04 & 0.85 $\pm$ 0.04 & 0.84 $\pm$ 0.04 & 0.84 $\pm$ 0.04 & 0.85 $\pm$ 0.04 & 0.85 $\pm$ 0.04\\ 
 8.0 & 0.88 $\pm$ 0.04 & 0.88 $\pm$ 0.04 & 0.88 $\pm$ 0.04 & 0.87 $\pm$ 0.04 & 0.87 $\pm$ 0.04 & 0.87 $\pm$ 0.04 & 0.87 $\pm$ 0.04 & 0.87 $\pm$ 0.04\\ 
 8.5 & 0.91 $\pm$ 0.04 & 0.91 $\pm$ 0.04 & 0.90 $\pm$ 0.04 & 0.89 $\pm$ 0.04 & 0.89 $\pm$ 0.04 & 0.89 $\pm$ 0.04 & 0.89 $\pm$ 0.04 & 0.89 $\pm$ 0.04\\ 
 9.0 & 0.94 $\pm$ 0.04 & 0.93 $\pm$ 0.04 & 0.92 $\pm$ 0.04 & 0.91 $\pm$ 0.04 & 0.91 $\pm$ 0.04 & 0.91 $\pm$ 0.04 & 0.90 $\pm$ 0.04 & 0.91 $\pm$ 0.04\\ 
 9.5 & 0.97 $\pm$ 0.04 & 0.96 $\pm$ 0.04 & 0.94 $\pm$ 0.04 & 0.94 $\pm$ 0.04 & 0.93 $\pm$ 0.04 & 0.92 $\pm$ 0.04 & 0.92 $\pm$ 0.04 & 0.92 $\pm$ 0.04\\ 
10.0 & 0.99 $\pm$ 0.05 & 0.98 $\pm$ 0.04 & 0.97 $\pm$ 0.04 & 0.96 $\pm$ 0.04 & 0.95 $\pm$ 0.04 & 0.94 $\pm$ 0.04 & 0.94 $\pm$ 0.04 & 0.94 $\pm$ 0.04\\ 
\hline
\end{longtable}

\clearpage

\begin{longtable}{c|ccccccc}
\caption{The contaminating fluxes (host galaxy + nearby companions) of ON 325 in mJy.}\\
\hline\hline
Aperture & \multicolumn{7}{c}{FWHM}\\
radius   & \multicolumn{7}{c}{(arcsec)}\\
(arcsec) &\\
      & 2.0         & 3.0          &4.0          &5.0          &6.0          &7.0          &8.0\\
\hline
\endfirsthead
 1.5 & 0.54 $\pm$ 0.09 & 0.59 $\pm$ 0.09 & 0.64 $\pm$ 0.09 & 0.69 $\pm$ 0.09 & 0.74 $\pm$ 0.09 & 0.78 $\pm$ 0.09 & 0.81 $\pm$ 0.09\\ 
 2.0 & 0.59 $\pm$ 0.09 & 0.63 $\pm$ 0.09 & 0.67 $\pm$ 0.09 & 0.71 $\pm$ 0.09 & 0.75 $\pm$ 0.09 & 0.79 $\pm$ 0.09 & 0.82 $\pm$ 0.09\\ 
 2.5 & 0.65 $\pm$ 0.09 & 0.67 $\pm$ 0.09 & 0.70 $\pm$ 0.09 & 0.74 $\pm$ 0.09 & 0.77 $\pm$ 0.09 & 0.80 $\pm$ 0.09 & 0.83 $\pm$ 0.09\\ 
 3.0 & 0.70 $\pm$ 0.09 & 0.71 $\pm$ 0.09 & 0.73 $\pm$ 0.09 & 0.76 $\pm$ 0.09 & 0.79 $\pm$ 0.09 & 0.82 $\pm$ 0.09 & 0.85 $\pm$ 0.09\\ 
 3.5 & 0.75 $\pm$ 0.09 & 0.75 $\pm$ 0.09 & 0.77 $\pm$ 0.09 & 0.79 $\pm$ 0.09 & 0.81 $\pm$ 0.09 & 0.84 $\pm$ 0.09 & 0.86 $\pm$ 0.09\\ 
 4.0 &  0.8 $\pm$ 0.1  &  0.8 $\pm$ 0.1  & 0.80 $\pm$ 0.09 & 0.81 $\pm$ 0.09 & 0.83 $\pm$ 0.09 & 0.85 $\pm$ 0.09 & 0.87 $\pm$ 0.09\\ 
 4.5 &  0.8 $\pm$ 0.1  &  0.8 $\pm$ 0.1  &  0.8 $\pm$ 0.1  & 0.84 $\pm$ 0.09 & 0.85 $\pm$ 0.09 & 0.87 $\pm$ 0.09 & 0.89 $\pm$ 0.09\\ 
 5.0 &  0.9 $\pm$ 0.1  &  0.9 $\pm$ 0.1  &  0.9 $\pm$ 0.1  & 0.87 $\pm$ 0.09 & 0.88 $\pm$ 0.09 & 0.89 $\pm$ 0.09 & 0.91 $\pm$ 0.09\\ 
 5.5 &  0.9 $\pm$ 0.1  &  0.9 $\pm$ 0.1  &  0.9 $\pm$ 0.1  & 0.89 $\pm$ 0.09 & 0.90 $\pm$ 0.09 & 0.91 $\pm$ 0.09 & 0.92 $\pm$ 0.09\\ 
 6.0 &  0.9 $\pm$ 0.1  &  0.9 $\pm$ 0.1  &  0.9 $\pm$ 0.1  & 0.92 $\pm$ 0.09 & 0.92 $\pm$ 0.09 & 0.93 $\pm$ 0.09 & 0.94 $\pm$ 0.09\\ 
 6.5 &  1.0 $\pm$ 0.1  &  0.9 $\pm$ 0.1  &  0.9 $\pm$ 0.1  & 0.94 $\pm$ 0.09 & 0.94 $\pm$ 0.09 & 0.95 $\pm$ 0.09 & 0.95 $\pm$ 0.09\\ 
 7.0 &  1.0 $\pm$ 0.1  &  1.0 $\pm$ 0.1  & 0.96 $\pm$ 0.09 & 0.96 $\pm$ 0.09 & 0.96 $\pm$ 0.09 & 0.96 $\pm$ 0.09 & 0.97 $\pm$ 0.09\\ 
 7.5 &  1.0 $\pm$ 0.1  &  1.0 $\pm$ 0.1  & 0.98 $\pm$ 0.09 & 0.98 $\pm$ 0.09 & 0.98 $\pm$ 0.09 & 0.98 $\pm$ 0.09 & 0.98 $\pm$ 0.09\\ 
 8.0 &  1.0 $\pm$ 0.1  & 1.01 $\pm$ 0.09 & 1.00 $\pm$ 0.09 & 1.00 $\pm$ 0.09 & 1.00 $\pm$ 0.09 & 1.00 $\pm$ 0.09 & 1.00 $\pm$ 0.09\\ 
 8.5 & 1.04 $\pm$ 0.09 & 1.03 $\pm$ 0.09 & 1.02 $\pm$ 0.09 & 1.02 $\pm$ 0.09 & 1.01 $\pm$ 0.09 & 1.01 $\pm$ 0.09 & 1.01 $\pm$ 0.09\\ 
 9.0 & 1.05 $\pm$ 0.09 & 1.05 $\pm$ 0.09 & 1.04 $\pm$ 0.09 & 1.03 $\pm$ 0.09 & 1.03 $\pm$ 0.09 & 1.03 $\pm$ 0.09 & 1.03 $\pm$ 0.09\\ 
 9.5 & 1.07 $\pm$ 0.09 & 1.06 $\pm$ 0.09 & 1.06 $\pm$ 0.09 & 1.05 $\pm$ 0.09 & 1.05 $\pm$ 0.09 & 1.04 $\pm$ 0.09 & 1.04 $\pm$ 0.09\\ 
10.0 & 1.09 $\pm$ 0.09 & 1.08 $\pm$ 0.09 & 1.07 $\pm$ 0.09 & 1.07 $\pm$ 0.09 & 1.06 $\pm$ 0.09 & 1.06 $\pm$ 0.09 & 1.06 $\pm$ 0.09\\ 
\hline
\end{longtable}

\begin{longtable}{c|ccccccc}
\caption{The contaminating fluxes (host galaxy + nearby companions) of 1ES 1218+304 in mJy.}\\
\hline\hline
Aperture & \multicolumn{7}{c}{FWHM}\\
radius   & \multicolumn{7}{c}{(arcsec)}\\
(arcsec) &\\
      & 2.0         & 3.0          &4.0          &5.0          &6.0          &7.0          &8.0\\
\hline
\endfirsthead
 2.0 & 0.21 $\pm$ 0.02 & 0.22 $\pm$ 0.02 & 0.25 $\pm$ 0.02 & 0.27 $\pm$ 0.02 & 0.29 $\pm$ 0.02 & 0.32 $\pm$ 0.02 & 0.34 $\pm$ 0.02\\ 
 2.5 & 0.23 $\pm$ 0.02 & 0.24 $\pm$ 0.02 & 0.26 $\pm$ 0.02 & 0.28 $\pm$ 0.02 & 0.30 $\pm$ 0.02 & 0.33 $\pm$ 0.02 & 0.35 $\pm$ 0.02\\ 
 3.0 & 0.26 $\pm$ 0.02 & 0.26 $\pm$ 0.02 & 0.28 $\pm$ 0.02 & 0.29 $\pm$ 0.02 & 0.31 $\pm$ 0.02 & 0.33 $\pm$ 0.02 & 0.36 $\pm$ 0.02\\ 
 3.5 & 0.28 $\pm$ 0.02 & 0.28 $\pm$ 0.02 & 0.29 $\pm$ 0.02 & 0.31 $\pm$ 0.02 & 0.32 $\pm$ 0.02 & 0.34 $\pm$ 0.02 & 0.37 $\pm$ 0.02\\ 
 4.0 & 0.30 $\pm$ 0.02 & 0.30 $\pm$ 0.02 & 0.31 $\pm$ 0.02 & 0.32 $\pm$ 0.02 & 0.34 $\pm$ 0.02 & 0.36 $\pm$ 0.02 & 0.38 $\pm$ 0.02\\ 
 4.5 & 0.32 $\pm$ 0.02 & 0.32 $\pm$ 0.02 & 0.32 $\pm$ 0.02 & 0.33 $\pm$ 0.02 & 0.35 $\pm$ 0.02 & 0.37 $\pm$ 0.02 & 0.39 $\pm$ 0.02\\ 
 5.0 & 0.34 $\pm$ 0.02 & 0.34 $\pm$ 0.02 & 0.34 $\pm$ 0.02 & 0.35 $\pm$ 0.02 & 0.36 $\pm$ 0.02 & 0.38 $\pm$ 0.02 & 0.40 $\pm$ 0.02\\ 
 5.5 & 0.36 $\pm$ 0.02 & 0.35 $\pm$ 0.02 & 0.35 $\pm$ 0.02 & 0.36 $\pm$ 0.02 & 0.38 $\pm$ 0.02 & 0.39 $\pm$ 0.02 & 0.42 $\pm$ 0.02\\ 
 6.0 & 0.37 $\pm$ 0.02 & 0.37 $\pm$ 0.02 & 0.37 $\pm$ 0.02 & 0.38 $\pm$ 0.02 & 0.39 $\pm$ 0.02 & 0.41 $\pm$ 0.02 & 0.43 $\pm$ 0.02\\ 
 6.5 & 0.38 $\pm$ 0.02 & 0.38 $\pm$ 0.02 & 0.38 $\pm$ 0.02 & 0.39 $\pm$ 0.02 & 0.40 $\pm$ 0.02 & 0.42 $\pm$ 0.02 & 0.45 $\pm$ 0.02\\ 
 7.0 & 0.39 $\pm$ 0.02 & 0.39 $\pm$ 0.02 & 0.40 $\pm$ 0.02 & 0.41 $\pm$ 0.02 & 0.42 $\pm$ 0.02 & 0.44 $\pm$ 0.02 & 0.47 $\pm$ 0.02\\ 
 7.5 & 0.40 $\pm$ 0.02 & 0.40 $\pm$ 0.02 & 0.41 $\pm$ 0.02 & 0.42 $\pm$ 0.02 & 0.44 $\pm$ 0.02 & 0.46 $\pm$ 0.02 & 0.49 $\pm$ 0.02\\ 
 8.0 & 0.41 $\pm$ 0.02 & 0.42 $\pm$ 0.02 & 0.42 $\pm$ 0.02 & 0.44 $\pm$ 0.02 & 0.45 $\pm$ 0.02 & 0.48 $\pm$ 0.02 & 0.51 $\pm$ 0.02\\ 
 8.5 & 0.42 $\pm$ 0.02 & 0.43 $\pm$ 0.02 & 0.44 $\pm$ 0.02 & 0.45 $\pm$ 0.02 & 0.47 $\pm$ 0.02 & 0.50 $\pm$ 0.02 & 0.53 $\pm$ 0.02\\ 
 9.0 & 0.43 $\pm$ 0.02 & 0.44 $\pm$ 0.02 & 0.45 $\pm$ 0.02 & 0.47 $\pm$ 0.02 & 0.49 $\pm$ 0.02 & 0.52 $\pm$ 0.02 & 0.56 $\pm$ 0.02\\ 
 9.5 & 0.44 $\pm$ 0.02 & 0.45 $\pm$ 0.02 & 0.47 $\pm$ 0.02 & 0.49 $\pm$ 0.02 & 0.52 $\pm$ 0.02 & 0.55 $\pm$ 0.02 & 0.59 $\pm$ 0.02\\ 
10.0 & 0.45 $\pm$ 0.02 & 0.46 $\pm$ 0.02 & 0.49 $\pm$ 0.02 & 0.51 $\pm$ 0.02 & 0.55 $\pm$ 0.02 & 0.58 $\pm$ 0.02 & 0.62 $\pm$ 0.02\\ 
\hline
\end{longtable}

\clearpage

\begin{longtable}{c|cccccccc}
\caption{The contaminating fluxes (host galaxy + nearby companions) of RGB J1417+257 in mJy.}\\
\hline\hline
Aperture & \multicolumn{8}{c}{FWHM}\\
radius   & \multicolumn{8}{c}{(arcsec)}\\
(arcsec) &\\
      & 1.0    & 2.0         & 3.0          &4.0          &5.0          &6.0          &7.0          &8.0\\
\hline
\endfirsthead
 1.0 & 0.10 $\pm$ 0.03 & 0.14 $\pm$ 0.04 & 0.18 $\pm$ 0.04 & 0.21 $\pm$ 0.04 & 0.25 $\pm$ 0.04 & 0.29 $\pm$ 0.05 & 0.32 $\pm$ 0.05 & 0.35 $\pm$ 0.05\\ 
 1.5 & 0.14 $\pm$ 0.04 & 0.16 $\pm$ 0.04 & 0.19 $\pm$ 0.04 & 0.23 $\pm$ 0.04 & 0.26 $\pm$ 0.05 & 0.29 $\pm$ 0.05 & 0.33 $\pm$ 0.05 & 0.36 $\pm$ 0.05\\ 
 2.0 & 0.18 $\pm$ 0.04 & 0.19 $\pm$ 0.04 & 0.21 $\pm$ 0.04 & 0.24 $\pm$ 0.04 & 0.27 $\pm$ 0.05 & 0.31 $\pm$ 0.05 & 0.34 $\pm$ 0.05 & 0.36 $\pm$ 0.05\\ 
 2.5 & 0.22 $\pm$ 0.04 & 0.22 $\pm$ 0.04 & 0.24 $\pm$ 0.04 & 0.26 $\pm$ 0.05 & 0.29 $\pm$ 0.05 & 0.32 $\pm$ 0.05 & 0.35 $\pm$ 0.05 & 0.37 $\pm$ 0.05\\ 
 3.0 & 0.25 $\pm$ 0.05 & 0.25 $\pm$ 0.04 & 0.26 $\pm$ 0.05 & 0.28 $\pm$ 0.05 & 0.31 $\pm$ 0.05 & 0.33 $\pm$ 0.05 & 0.36 $\pm$ 0.05 & 0.38 $\pm$ 0.05\\ 
 3.5 & 0.29 $\pm$ 0.05 & 0.28 $\pm$ 0.05 & 0.29 $\pm$ 0.05 & 0.31 $\pm$ 0.05 & 0.33 $\pm$ 0.05 & 0.35 $\pm$ 0.05 & 0.37 $\pm$ 0.05 & 0.39 $\pm$ 0.05\\ 
 4.0 & 0.32 $\pm$ 0.05 & 0.32 $\pm$ 0.05 & 0.32 $\pm$ 0.05 & 0.33 $\pm$ 0.05 & 0.35 $\pm$ 0.05 & 0.37 $\pm$ 0.05 & 0.39 $\pm$ 0.05 & 0.40 $\pm$ 0.05\\ 
 4.5 & 0.35 $\pm$ 0.05 & 0.35 $\pm$ 0.05 & 0.35 $\pm$ 0.05 & 0.36 $\pm$ 0.05 & 0.37 $\pm$ 0.05 & 0.39 $\pm$ 0.05 & 0.40 $\pm$ 0.05 & 0.42 $\pm$ 0.05\\ 
 5.0 & 0.39 $\pm$ 0.05 & 0.39 $\pm$ 0.05 & 0.38 $\pm$ 0.05 & 0.39 $\pm$ 0.05 & 0.39 $\pm$ 0.05 & 0.40 $\pm$ 0.05 & 0.42 $\pm$ 0.05 & 0.43 $\pm$ 0.05\\ 
 5.5 & 0.43 $\pm$ 0.05 & 0.42 $\pm$ 0.05 & 0.41 $\pm$ 0.05 & 0.41 $\pm$ 0.05 & 0.42 $\pm$ 0.05 & 0.42 $\pm$ 0.05 & 0.43 $\pm$ 0.05 & 0.45 $\pm$ 0.05\\ 
 6.0 & 0.47 $\pm$ 0.05 & 0.45 $\pm$ 0.05 & 0.44 $\pm$ 0.05 & 0.44 $\pm$ 0.05 & 0.44 $\pm$ 0.05 & 0.44 $\pm$ 0.05 & 0.45 $\pm$ 0.05 & 0.46 $\pm$ 0.05\\ 
 6.5 & 0.50 $\pm$ 0.05 & 0.48 $\pm$ 0.05 & 0.47 $\pm$ 0.05 & 0.46 $\pm$ 0.05 & 0.46 $\pm$ 0.05 & 0.46 $\pm$ 0.05 & 0.47 $\pm$ 0.05 & 0.47 $\pm$ 0.05\\ 
 7.0 & 0.52 $\pm$ 0.06 & 0.51 $\pm$ 0.06 & 0.49 $\pm$ 0.06 & 0.49 $\pm$ 0.05 & 0.48 $\pm$ 0.05 & 0.48 $\pm$ 0.05 & 0.48 $\pm$ 0.06 & 0.49 $\pm$ 0.06\\ 
 7.5 & 0.54 $\pm$ 0.06 & 0.53 $\pm$ 0.06 & 0.52 $\pm$ 0.06 & 0.51 $\pm$ 0.06 & 0.50 $\pm$ 0.06 & 0.50 $\pm$ 0.06 & 0.50 $\pm$ 0.06 & 0.50 $\pm$ 0.06\\ 
 8.0 & 0.56 $\pm$ 0.06 & 0.55 $\pm$ 0.06 & 0.54 $\pm$ 0.06 & 0.53 $\pm$ 0.06 & 0.52 $\pm$ 0.06 & 0.52 $\pm$ 0.06 & 0.51 $\pm$ 0.06 & 0.51 $\pm$ 0.06\\ 
 8.5 & 0.57 $\pm$ 0.06 & 0.56 $\pm$ 0.06 & 0.55 $\pm$ 0.06 & 0.54 $\pm$ 0.06 & 0.54 $\pm$ 0.06 & 0.53 $\pm$ 0.06 & 0.53 $\pm$ 0.06 & 0.53 $\pm$ 0.06\\ 
 9.0 & 0.59 $\pm$ 0.06 & 0.58 $\pm$ 0.06 & 0.57 $\pm$ 0.06 & 0.56 $\pm$ 0.06 & 0.55 $\pm$ 0.06 & 0.54 $\pm$ 0.06 & 0.54 $\pm$ 0.06 & 0.54 $\pm$ 0.06\\ 
 9.5 & 0.60 $\pm$ 0.06 & 0.59 $\pm$ 0.06 & 0.58 $\pm$ 0.06 & 0.57 $\pm$ 0.06 & 0.56 $\pm$ 0.06 & 0.56 $\pm$ 0.06 & 0.55 $\pm$ 0.06 & 0.55 $\pm$ 0.06\\ 
10.0 & 0.61 $\pm$ 0.06 & 0.60 $\pm$ 0.06 & 0.59 $\pm$ 0.06 & 0.59 $\pm$ 0.06 & 0.58 $\pm$ 0.06 & 0.57 $\pm$ 0.06 & 0.56 $\pm$ 0.06 & 0.56 $\pm$ 0.06\\ 
\hline
\end{longtable}

\begin{longtable}{c|cccccccc}
\caption{The contaminating fluxes (host galaxy + nearby companions) of 1ES 1426+428 in mJy.}\\
\hline\hline
Aperture & \multicolumn{8}{c}{FWHM}\\
radius   & \multicolumn{8}{c}{(arcsec)}\\
(arcsec) &\\
      & 1.0    & 2.0         & 3.0          &4.0          &5.0          &6.0          &7.0          &8.0\\
\hline
\endfirsthead
 1.0 & 0.29 $\pm$ 0.02 & 0.36 $\pm$ 0.02 & 0.43 $\pm$ 0.02 & 0.50 $\pm$ 0.02 & 0.56 $\pm$ 0.02 & 0.61 $\pm$ 0.02 & 0.65 $\pm$ 0.03 & 0.69 $\pm$ 0.03\\ 
 1.5 & 0.38 $\pm$ 0.02 & 0.41 $\pm$ 0.02 & 0.47 $\pm$ 0.02 & 0.52 $\pm$ 0.02 & 0.57 $\pm$ 0.02 & 0.62 $\pm$ 0.03 & 0.66 $\pm$ 0.03 & 0.70 $\pm$ 0.03\\ 
 2.0 & 0.46 $\pm$ 0.02 & 0.47 $\pm$ 0.02 & 0.51 $\pm$ 0.02 & 0.55 $\pm$ 0.02 & 0.59 $\pm$ 0.02 & 0.64 $\pm$ 0.03 & 0.67 $\pm$ 0.03 & 0.71 $\pm$ 0.03\\ 
 2.5 & 0.53 $\pm$ 0.02 & 0.53 $\pm$ 0.02 & 0.55 $\pm$ 0.02 & 0.58 $\pm$ 0.02 & 0.62 $\pm$ 0.03 & 0.65 $\pm$ 0.03 & 0.69 $\pm$ 0.03 & 0.72 $\pm$ 0.03\\ 
 3.0 & 0.59 $\pm$ 0.02 & 0.58 $\pm$ 0.02 & 0.59 $\pm$ 0.02 & 0.61 $\pm$ 0.02 & 0.64 $\pm$ 0.03 & 0.67 $\pm$ 0.03 & 0.70 $\pm$ 0.03 & 0.73 $\pm$ 0.03\\ 
 3.5 & 0.65 $\pm$ 0.03 & 0.63 $\pm$ 0.03 & 0.63 $\pm$ 0.03 & 0.65 $\pm$ 0.03 & 0.67 $\pm$ 0.03 & 0.69 $\pm$ 0.03 & 0.72 $\pm$ 0.03 & 0.75 $\pm$ 0.03\\ 
 4.0 & 0.69 $\pm$ 0.03 & 0.68 $\pm$ 0.03 & 0.67 $\pm$ 0.03 & 0.68 $\pm$ 0.03 & 0.70 $\pm$ 0.03 & 0.72 $\pm$ 0.03 & 0.74 $\pm$ 0.03 & 0.76 $\pm$ 0.03\\ 
 4.5 & 0.74 $\pm$ 0.03 & 0.72 $\pm$ 0.03 & 0.71 $\pm$ 0.03 & 0.71 $\pm$ 0.03 & 0.72 $\pm$ 0.03 & 0.74 $\pm$ 0.03 & 0.76 $\pm$ 0.03 & 0.78 $\pm$ 0.03\\ 
 5.0 & 0.77 $\pm$ 0.03 & 0.76 $\pm$ 0.03 & 0.75 $\pm$ 0.03 & 0.75 $\pm$ 0.03 & 0.75 $\pm$ 0.03 & 0.76 $\pm$ 0.03 & 0.78 $\pm$ 0.03 & 0.79 $\pm$ 0.03\\ 
 5.5 & 0.80 $\pm$ 0.03 & 0.79 $\pm$ 0.03 & 0.78 $\pm$ 0.03 & 0.78 $\pm$ 0.03 & 0.78 $\pm$ 0.03 & 0.79 $\pm$ 0.03 & 0.80 $\pm$ 0.03 & 0.81 $\pm$ 0.03\\ 
 6.0 & 0.83 $\pm$ 0.03 & 0.82 $\pm$ 0.03 & 0.81 $\pm$ 0.03 & 0.80 $\pm$ 0.03 & 0.80 $\pm$ 0.03 & 0.81 $\pm$ 0.03 & 0.82 $\pm$ 0.03 & 0.83 $\pm$ 0.03\\ 
 6.5 & 0.86 $\pm$ 0.03 & 0.85 $\pm$ 0.03 & 0.84 $\pm$ 0.03 & 0.83 $\pm$ 0.03 & 0.83 $\pm$ 0.03 & 0.83 $\pm$ 0.03 & 0.84 $\pm$ 0.03 & 0.84 $\pm$ 0.03\\ 
 7.0 & 0.88 $\pm$ 0.04 & 0.87 $\pm$ 0.03 & 0.86 $\pm$ 0.03 & 0.85 $\pm$ 0.03 & 0.85 $\pm$ 0.03 & 0.85 $\pm$ 0.03 & 0.85 $\pm$ 0.03 & 0.86 $\pm$ 0.03\\ 
 7.5 & 0.91 $\pm$ 0.04 & 0.90 $\pm$ 0.04 & 0.89 $\pm$ 0.03 & 0.88 $\pm$ 0.03 & 0.87 $\pm$ 0.03 & 0.87 $\pm$ 0.03 & 0.87 $\pm$ 0.03 & 0.88 $\pm$ 0.03\\ 
 8.0 & 0.93 $\pm$ 0.04 & 0.92 $\pm$ 0.04 & 0.91 $\pm$ 0.04 & 0.90 $\pm$ 0.04 & 0.89 $\pm$ 0.03 & 0.89 $\pm$ 0.03 & 0.89 $\pm$ 0.03 & 0.89 $\pm$ 0.03\\ 
 8.5 & 0.94 $\pm$ 0.04 & 0.94 $\pm$ 0.04 & 0.93 $\pm$ 0.04 & 0.92 $\pm$ 0.04 & 0.91 $\pm$ 0.04 & 0.91 $\pm$ 0.04 & 0.91 $\pm$ 0.04 & 0.91 $\pm$ 0.04\\ 
 9.0 & 0.96 $\pm$ 0.04 & 0.95 $\pm$ 0.04 & 0.95 $\pm$ 0.04 & 0.94 $\pm$ 0.04 & 0.93 $\pm$ 0.04 & 0.93 $\pm$ 0.04 & 0.92 $\pm$ 0.04 & 0.93 $\pm$ 0.04\\ 
 9.5 & 0.98 $\pm$ 0.04 & 0.97 $\pm$ 0.04 & 0.96 $\pm$ 0.04 & 0.95 $\pm$ 0.04 & 0.95 $\pm$ 0.04 & 0.94 $\pm$ 0.04 & 0.94 $\pm$ 0.04 & 0.94 $\pm$ 0.04\\ 
10.0 & 0.99 $\pm$ 0.04 & 0.99 $\pm$ 0.04 & 0.98 $\pm$ 0.04 & 0.97 $\pm$ 0.04 & 0.96 $\pm$ 0.04 & 0.96 $\pm$ 0.04 & 0.96 $\pm$ 0.04 & 0.95 $\pm$ 0.04\\ 
\hline
\end{longtable}

\clearpage

\begin{longtable}{c|ccccccc}
\caption{The contaminating fluxes (host galaxy + nearby companions) of 1ES 1544+820 in mJy.}\\
\hline\hline
Aperture & \multicolumn{7}{c}{FWHM}\\
radius   & \multicolumn{7}{c}{(arcsec)}\\
(arcsec) &\\
      & 2.0         & 3.0          &4.0          &5.0          &6.0          &7.0          &8.0\\
\hline
\endfirsthead
 2.0 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.04 $\pm$ 0.01 & 0.06 $\pm$ 0.01 & 0.08 $\pm$ 0.01 & 0.10 $\pm$ 0.01 & 0.12 $\pm$ 0.01\\ 
 2.5 & 0.02 $\pm$ 0.01 & 0.03 $\pm$ 0.01 & 0.05 $\pm$ 0.01 & 0.07 $\pm$ 0.01 & 0.09 $\pm$ 0.01 & 0.11 $\pm$ 0.01 & 0.12 $\pm$ 0.01\\ 
 3.0 & 0.03 $\pm$ 0.01 & 0.05 $\pm$ 0.01 & 0.07 $\pm$ 0.01 & 0.08 $\pm$ 0.01 & 0.10 $\pm$ 0.01 & 0.11 $\pm$ 0.01 & 0.13 $\pm$ 0.01\\ 
 3.5 & 0.06 $\pm$ 0.01 & 0.07 $\pm$ 0.01 & 0.09 $\pm$ 0.01 & 0.10 $\pm$ 0.01 & 0.11 $\pm$ 0.01 & 0.12 $\pm$ 0.01 & 0.13 $\pm$ 0.01\\ 
 4.0 & 0.09 $\pm$ 0.01 & 0.10 $\pm$ 0.01 & 0.10 $\pm$ 0.01 & 0.11 $\pm$ 0.01 & 0.12 $\pm$ 0.01 & 0.13 $\pm$ 0.01 & 0.14 $\pm$ 0.01\\ 
 4.5 & 0.13 $\pm$ 0.01 & 0.12 $\pm$ 0.01 & 0.12 $\pm$ 0.01 & 0.13 $\pm$ 0.01 & 0.13 $\pm$ 0.01 & 0.14 $\pm$ 0.01 & 0.15 $\pm$ 0.01\\ 
 5.0 & 0.17 $\pm$ 0.01 & 0.15 $\pm$ 0.01 & 0.14 $\pm$ 0.01 & 0.14 $\pm$ 0.01 & 0.15 $\pm$ 0.01 & 0.15 $\pm$ 0.01 & 0.15 $\pm$ 0.01\\ 
 5.5 & 0.19 $\pm$ 0.01 & 0.17 $\pm$ 0.01 & 0.16 $\pm$ 0.01 & 0.16 $\pm$ 0.01 & 0.16 $\pm$ 0.01 & 0.16 $\pm$ 0.01 & 0.16 $\pm$ 0.01\\ 
 6.0 & 0.20 $\pm$ 0.01 & 0.18 $\pm$ 0.01 & 0.17 $\pm$ 0.01 & 0.17 $\pm$ 0.01 & 0.17 $\pm$ 0.01 & 0.17 $\pm$ 0.01 & 0.17 $\pm$ 0.01\\ 
 6.5 & 0.21 $\pm$ 0.01 & 0.20 $\pm$ 0.01 & 0.19 $\pm$ 0.01 & 0.18 $\pm$ 0.01 & 0.18 $\pm$ 0.01 & 0.17 $\pm$ 0.01 & 0.17 $\pm$ 0.01\\ 
 7.0 & 0.21 $\pm$ 0.01 & 0.20 $\pm$ 0.01 & 0.19 $\pm$ 0.01 & 0.19 $\pm$ 0.01 & 0.18 $\pm$ 0.01 & 0.18 $\pm$ 0.01 & 0.18 $\pm$ 0.01\\ 
 7.5 & 0.21 $\pm$ 0.01 & 0.21 $\pm$ 0.01 & 0.20 $\pm$ 0.01 & 0.19 $\pm$ 0.01 & 0.19 $\pm$ 0.01 & 0.19 $\pm$ 0.01 & 0.19 $\pm$ 0.01\\ 
 8.0 & 0.22 $\pm$ 0.01 & 0.21 $\pm$ 0.01 & 0.20 $\pm$ 0.01 & 0.20 $\pm$ 0.01 & 0.19 $\pm$ 0.01 & 0.19 $\pm$ 0.01 & 0.19 $\pm$ 0.01\\ 
 8.5 & 0.22 $\pm$ 0.01 & 0.21 $\pm$ 0.01 & 0.21 $\pm$ 0.01 & 0.20 $\pm$ 0.01 & 0.20 $\pm$ 0.01 & 0.20 $\pm$ 0.01 & 0.19 $\pm$ 0.01\\ 
 9.0 & 0.22 $\pm$ 0.01 & 0.21 $\pm$ 0.01 & 0.21 $\pm$ 0.01 & 0.21 $\pm$ 0.01 & 0.20 $\pm$ 0.01 & 0.20 $\pm$ 0.01 & 0.20 $\pm$ 0.01\\ 
 9.5 & 0.22 $\pm$ 0.01 & 0.22 $\pm$ 0.01 & 0.21 $\pm$ 0.01 & 0.21 $\pm$ 0.01 & 0.21 $\pm$ 0.01 & 0.20 $\pm$ 0.01 & 0.20 $\pm$ 0.01\\ 
10.0 & 0.22 $\pm$ 0.01 & 0.22 $\pm$ 0.01 & 0.21 $\pm$ 0.01 & 0.21 $\pm$ 0.01 & 0.21 $\pm$ 0.01 & 0.21 $\pm$ 0.01 & 0.20 $\pm$ 0.01\\ 
\hline
\end{longtable}

\begin{longtable}{c|cccccccc}
\caption{The contaminating fluxes (host galaxy + nearby companions) of Mrk 501 in mJy.}\\
\hline\hline
Aperture & \multicolumn{8}{c}{FWHM}\\
radius   & \multicolumn{8}{c}{(arcsec)}\\
(arcsec) &\\
      & 1.0    & 2.0         & 3.0          &4.0          &5.0          &6.0          &7.0          &8.0\\
\hline
\endfirsthead
 1.0 &  3.4 $\pm$ 0.2 & 4.1 $\pm$ 0.2 & 5.1 $\pm$ 0.2 & 6.0 $\pm$ 0.2 & 6.8 $\pm$ 0.2 & 7.5 $\pm$ 0.2 & 8.2 $\pm$ 0.2 & 8.9 $\pm$ 0.2\\ 
 1.5 &  4.4 $\pm$ 0.2 & 4.8 $\pm$ 0.2 & 5.5 $\pm$ 0.2 & 6.3 $\pm$ 0.2 & 7.0 $\pm$ 0.2 & 7.7 $\pm$ 0.2 & 8.4 $\pm$ 0.2 & 9.0 $\pm$ 0.2\\ 
 2.0 &  5.3 $\pm$ 0.2 & 5.5 $\pm$ 0.2 & 6.0 $\pm$ 0.2 & 6.6 $\pm$ 0.2 & 7.3 $\pm$ 0.2 & 7.9 $\pm$ 0.2 & 8.6 $\pm$ 0.2 & 9.2 $\pm$ 0.2\\ 
 2.5 &  6.2 $\pm$ 0.2 & 6.2 $\pm$ 0.2 & 6.6 $\pm$ 0.2 & 7.1 $\pm$ 0.2 & 7.6 $\pm$ 0.2 & 8.2 $\pm$ 0.2 & 8.8 $\pm$ 0.2 & 9.3 $\pm$ 0.2\\ 
 3.0 &  7.1 $\pm$ 0.2 & 7.0 $\pm$ 0.2 & 7.2 $\pm$ 0.2 & 7.5 $\pm$ 0.2 & 8.0 $\pm$ 0.2 & 8.5 $\pm$ 0.2 & 9.0 $\pm$ 0.2 & 9.5 $\pm$ 0.2\\ 
 3.5 &  7.8 $\pm$ 0.2 & 7.7 $\pm$ 0.2 & 7.8 $\pm$ 0.2 & 8.0 $\pm$ 0.2 & 8.4 $\pm$ 0.2 & 8.8 $\pm$ 0.2 & 9.3 $\pm$ 0.2 & 9.8 $\pm$ 0.2\\ 
 4.0 &  8.5 $\pm$ 0.2 & 8.4 $\pm$ 0.2 & 8.4 $\pm$ 0.2 & 8.5 $\pm$ 0.2 & 8.8 $\pm$ 0.2 & 9.2 $\pm$ 0.2 & 9.6 $\pm$ 0.2 &10.0 $\pm$ 0.3\\ 
 4.5 &  9.2 $\pm$ 0.2 & 9.0 $\pm$ 0.2 & 8.9 $\pm$ 0.2 & 9.1 $\pm$ 0.2 & 9.3 $\pm$ 0.2 & 9.6 $\pm$ 0.2 & 9.9 $\pm$ 0.3 &10.3 $\pm$ 0.3\\ 
 5.0 &  9.8 $\pm$ 0.3 & 9.6 $\pm$ 0.2 & 9.5 $\pm$ 0.2 & 9.6 $\pm$ 0.2 & 9.7 $\pm$ 0.2 &10.0 $\pm$ 0.3 &10.3 $\pm$ 0.3 &10.6 $\pm$ 0.3\\ 
 5.5 & 10.3 $\pm$ 0.3 &10.2 $\pm$ 0.3 &10.1 $\pm$ 0.3 &10.1 $\pm$ 0.3 &10.2 $\pm$ 0.3 &10.4 $\pm$ 0.3 &10.6 $\pm$ 0.3 &10.9 $\pm$ 0.3\\ 
 6.0 & 10.9 $\pm$ 0.3 &10.7 $\pm$ 0.3 &10.6 $\pm$ 0.3 &10.6 $\pm$ 0.3 &10.6 $\pm$ 0.3 &10.8 $\pm$ 0.3 &11.0 $\pm$ 0.3 &11.2 $\pm$ 0.3\\ 
 6.5 & 11.4 $\pm$ 0.3 &11.2 $\pm$ 0.3 &11.1 $\pm$ 0.3 &11.0 $\pm$ 0.3 &11.1 $\pm$ 0.3 &11.2 $\pm$ 0.3 &11.3 $\pm$ 0.3 &11.6 $\pm$ 0.3\\ 
 7.0 & 11.8 $\pm$ 0.3 &11.7 $\pm$ 0.3 &11.6 $\pm$ 0.3 &11.5 $\pm$ 0.3 &11.5 $\pm$ 0.3 &11.6 $\pm$ 0.3 &11.7 $\pm$ 0.3 &11.9 $\pm$ 0.3\\ 
 7.5 & 12.3 $\pm$ 0.3 &12.2 $\pm$ 0.3 &12.0 $\pm$ 0.3 &12.0 $\pm$ 0.3 &11.9 $\pm$ 0.3 &12.0 $\pm$ 0.3 &12.1 $\pm$ 0.3 &12.2 $\pm$ 0.3\\ 
 8.0 & 12.7 $\pm$ 0.3 &12.6 $\pm$ 0.3 &12.5 $\pm$ 0.3 &12.4 $\pm$ 0.3 &12.3 $\pm$ 0.3 &12.4 $\pm$ 0.3 &12.4 $\pm$ 0.3 &12.6 $\pm$ 0.3\\ 
 8.5 & 13.2 $\pm$ 0.3 &13.0 $\pm$ 0.3 &12.9 $\pm$ 0.3 &12.8 $\pm$ 0.3 &12.8 $\pm$ 0.3 &12.7 $\pm$ 0.3 &12.8 $\pm$ 0.3 &12.9 $\pm$ 0.3\\ 
 9.0 & 13.6 $\pm$ 0.3 &13.5 $\pm$ 0.3 &13.3 $\pm$ 0.3 &13.2 $\pm$ 0.3 &13.1 $\pm$ 0.3 &13.1 $\pm$ 0.3 &13.2 $\pm$ 0.3 &13.2 $\pm$ 0.3\\ 
 9.5 & 14.0 $\pm$ 0.3 &13.8 $\pm$ 0.3 &13.7 $\pm$ 0.3 &13.6 $\pm$ 0.3 &13.5 $\pm$ 0.3 &13.5 $\pm$ 0.3 &13.5 $\pm$ 0.3 &13.6 $\pm$ 0.3\\ 
10.0 & 14.3 $\pm$ 0.4 &14.2 $\pm$ 0.3 &14.1 $\pm$ 0.3 &14.0 $\pm$ 0.3 &13.9 $\pm$ 0.3 &13.9 $\pm$ 0.3 &13.8 $\pm$ 0.3 &13.9 $\pm$ 0.3\\ 
\hline
\end{longtable}

\clearpage

\begin{longtable}{c|cccccc}
\caption{The contaminating fluxes (host galaxy + nearby companions) of OT 546 in mJy.}\\
\hline\hline
Aperture & \multicolumn{6}{c}{FWHM}\\
radius   & \multicolumn{6}{c}{(arcsec)}\\
(arcsec) &\\
      & 3.0          &4.0          &5.0          &6.0          &7.0          &8.0\\
\hline
\endfirsthead
 2.5 & 0.70 $\pm$ 0.05 & 0.75 $\pm$ 0.05 & 0.81 $\pm$ 0.05 & 0.87 $\pm$ 0.05 & 0.93 $\pm$ 0.05 & 0.98 $\pm$ 0.05\\ 
 3.0 & 0.77 $\pm$ 0.05 & 0.80 $\pm$ 0.05 & 0.85 $\pm$ 0.05 & 0.90 $\pm$ 0.05 & 0.95 $\pm$ 0.05 & 1.00 $\pm$ 0.05\\ 
 3.5 & 0.83 $\pm$ 0.05 & 0.86 $\pm$ 0.05 & 0.89 $\pm$ 0.05 & 0.93 $\pm$ 0.05 & 0.98 $\pm$ 0.05 & 1.02 $\pm$ 0.05\\ 
 4.0 & 0.90 $\pm$ 0.06 & 0.91 $\pm$ 0.05 & 0.94 $\pm$ 0.05 & 0.97 $\pm$ 0.05 & 1.01 $\pm$ 0.05 & 1.04 $\pm$ 0.05\\ 
 4.5 & 0.96 $\pm$ 0.06 & 0.96 $\pm$ 0.06 & 0.98 $\pm$ 0.05 & 1.01 $\pm$ 0.05 & 1.04 $\pm$ 0.05 & 1.07 $\pm$ 0.05\\ 
 5.0 & 1.01 $\pm$ 0.06 & 1.01 $\pm$ 0.06 & 1.02 $\pm$ 0.06 & 1.04 $\pm$ 0.05 & 1.07 $\pm$ 0.05 & 1.10 $\pm$ 0.05\\ 
 5.5 & 1.07 $\pm$ 0.06 & 1.06 $\pm$ 0.06 & 1.07 $\pm$ 0.06 & 1.08 $\pm$ 0.06 & 1.10 $\pm$ 0.05 & 1.13 $\pm$ 0.05\\ 
 6.0 & 1.12 $\pm$ 0.06 & 1.11 $\pm$ 0.06 & 1.11 $\pm$ 0.06 & 1.12 $\pm$ 0.06 & 1.13 $\pm$ 0.05 & 1.15 $\pm$ 0.06\\ 
 6.5 & 1.16 $\pm$ 0.06 & 1.15 $\pm$ 0.06 & 1.15 $\pm$ 0.06 & 1.16 $\pm$ 0.06 & 1.17 $\pm$ 0.06 & 1.18 $\pm$ 0.06\\ 
 7.0 & 1.21 $\pm$ 0.06 & 1.19 $\pm$ 0.06 & 1.19 $\pm$ 0.06 & 1.19 $\pm$ 0.06 & 1.20 $\pm$ 0.06 & 1.21 $\pm$ 0.06\\ 
 7.5 & 1.25 $\pm$ 0.06 & 1.23 $\pm$ 0.06 & 1.23 $\pm$ 0.06 & 1.23 $\pm$ 0.06 & 1.23 $\pm$ 0.06 & 1.24 $\pm$ 0.06\\ 
 8.0 & 1.28 $\pm$ 0.06 & 1.27 $\pm$ 0.06 & 1.26 $\pm$ 0.06 & 1.26 $\pm$ 0.06 & 1.26 $\pm$ 0.06 & 1.27 $\pm$ 0.06\\ 
 8.5 & 1.32 $\pm$ 0.06 & 1.30 $\pm$ 0.06 & 1.29 $\pm$ 0.06 & 1.29 $\pm$ 0.06 & 1.29 $\pm$ 0.06 & 1.29 $\pm$ 0.06\\ 
 9.0 & 1.35 $\pm$ 0.06 & 1.34 $\pm$ 0.06 & 1.33 $\pm$ 0.06 & 1.32 $\pm$ 0.06 & 1.32 $\pm$ 0.06 & 1.32 $\pm$ 0.06\\ 
 9.5 & 1.38 $\pm$ 0.06 & 1.37 $\pm$ 0.06 & 1.36 $\pm$ 0.06 & 1.35 $\pm$ 0.06 & 1.34 $\pm$ 0.06 & 1.34 $\pm$ 0.06\\ 
10.0 & 1.41 $\pm$ 0.06 & 1.39 $\pm$ 0.06 & 1.38 $\pm$ 0.06 & 1.38 $\pm$ 0.06 & 1.37 $\pm$ 0.06 & 1.37 $\pm$ 0.06\\ 
\hline
\end{longtable}

\begin{longtable}{c|cccccccc}
\caption{The contaminating fluxes (host galaxy + nearby companions) of 1ES 1959+650 in mJy.}\\
\hline\hline
Aperture & \multicolumn{8}{c}{FWHM}\\
radius   & \multicolumn{8}{c}{(arcsec)}\\
(arcsec) &\\
      & 1.0    & 2.0         & 3.0          &4.0          &5.0          &6.0          &7.0          &8.0\\
\hline
\endfirsthead
 1.0 & 0.25 $\pm$ 0.01 & 0.37 $\pm$ 0.01 & 0.51 $\pm$ 0.02 & 0.65 $\pm$ 0.02 & 0.79 $\pm$ 0.02 & 0.92 $\pm$ 0.02 & 1.04 $\pm$ 0.03 & 1.16 $\pm$ 0.03\\ 
 1.5 & 0.38 $\pm$ 0.02 & 0.46 $\pm$ 0.02 & 0.57 $\pm$ 0.02 & 0.70 $\pm$ 0.02 & 0.83 $\pm$ 0.02 & 0.95 $\pm$ 0.02 & 1.07 $\pm$ 0.03 & 1.18 $\pm$ 0.03\\ 
 2.0 & 0.53 $\pm$ 0.02 & 0.56 $\pm$ 0.02 & 0.65 $\pm$ 0.02 & 0.76 $\pm$ 0.02 & 0.87 $\pm$ 0.02 & 0.99 $\pm$ 0.03 & 1.10 $\pm$ 0.03 & 1.20 $\pm$ 0.03\\ 
 2.5 & 0.67 $\pm$ 0.02 & 0.68 $\pm$ 0.02 & 0.74 $\pm$ 0.02 & 0.83 $\pm$ 0.02 & 0.93 $\pm$ 0.02 & 1.03 $\pm$ 0.03 & 1.14 $\pm$ 0.03 & 1.24 $\pm$ 0.03\\ 
 3.0 & 0.81 $\pm$ 0.02 & 0.80 $\pm$ 0.02 & 0.84 $\pm$ 0.02 & 0.91 $\pm$ 0.02 & 0.99 $\pm$ 0.03 & 1.08 $\pm$ 0.03 & 1.18 $\pm$ 0.03 & 1.27 $\pm$ 0.03\\ 
 3.5 & 0.94 $\pm$ 0.02 & 0.93 $\pm$ 0.02 & 0.94 $\pm$ 0.02 & 0.99 $\pm$ 0.03 & 1.06 $\pm$ 0.03 & 1.14 $\pm$ 0.03 & 1.23 $\pm$ 0.03 & 1.32 $\pm$ 0.03\\ 
 4.0 & 1.07 $\pm$ 0.03 & 1.04 $\pm$ 0.03 & 1.05 $\pm$ 0.03 & 1.08 $\pm$ 0.03 & 1.14 $\pm$ 0.03 & 1.21 $\pm$ 0.03 & 1.28 $\pm$ 0.03 & 1.36 $\pm$ 0.03\\ 
 4.5 & 1.18 $\pm$ 0.03 & 1.16 $\pm$ 0.03 & 1.15 $\pm$ 0.03 & 1.17 $\pm$ 0.03 & 1.22 $\pm$ 0.03 & 1.27 $\pm$ 0.03 & 1.34 $\pm$ 0.03 & 1.41 $\pm$ 0.03\\ 
 5.0 & 1.29 $\pm$ 0.03 & 1.26 $\pm$ 0.03 & 1.25 $\pm$ 0.03 & 1.26 $\pm$ 0.03 & 1.30 $\pm$ 0.03 & 1.34 $\pm$ 0.03 & 1.40 $\pm$ 0.03 & 1.47 $\pm$ 0.04\\ 
 5.5 & 1.39 $\pm$ 0.03 & 1.36 $\pm$ 0.03 & 1.35 $\pm$ 0.03 & 1.35 $\pm$ 0.03 & 1.38 $\pm$ 0.03 & 1.42 $\pm$ 0.03 & 1.47 $\pm$ 0.03 & 1.53 $\pm$ 0.04\\ 
 6.0 & 1.49 $\pm$ 0.03 & 1.46 $\pm$ 0.03 & 1.44 $\pm$ 0.03 & 1.44 $\pm$ 0.03 & 1.46 $\pm$ 0.03 & 1.49 $\pm$ 0.03 & 1.54 $\pm$ 0.04 & 1.59 $\pm$ 0.04\\ 
 6.5 & 1.57 $\pm$ 0.04 & 1.55 $\pm$ 0.03 & 1.53 $\pm$ 0.03 & 1.53 $\pm$ 0.04 & 1.54 $\pm$ 0.04 & 1.57 $\pm$ 0.04 & 1.60 $\pm$ 0.04 & 1.65 $\pm$ 0.04\\ 
 7.0 & 1.65 $\pm$ 0.04 & 1.63 $\pm$ 0.04 & 1.61 $\pm$ 0.04 & 1.61 $\pm$ 0.04 & 1.62 $\pm$ 0.04 & 1.64 $\pm$ 0.04 & 1.67 $\pm$ 0.04 & 1.71 $\pm$ 0.04\\ 
 7.5 & 1.73 $\pm$ 0.04 & 1.71 $\pm$ 0.04 & 1.70 $\pm$ 0.04 & 1.70 $\pm$ 0.04 & 1.70 $\pm$ 0.04 & 1.72 $\pm$ 0.04 & 1.75 $\pm$ 0.04 & 1.78 $\pm$ 0.04\\ 
 8.0 & 1.80 $\pm$ 0.04 & 1.79 $\pm$ 0.04 & 1.78 $\pm$ 0.04 & 1.78 $\pm$ 0.04 & 1.79 $\pm$ 0.04 & 1.80 $\pm$ 0.04 & 1.82 $\pm$ 0.04 & 1.85 $\pm$ 0.05\\ 
 8.5 & 1.87 $\pm$ 0.04 & 1.87 $\pm$ 0.04 & 1.87 $\pm$ 0.04 & 1.87 $\pm$ 0.04 & 1.87 $\pm$ 0.04 & 1.88 $\pm$ 0.04 & 1.89 $\pm$ 0.05 & 1.91 $\pm$ 0.05\\ 
 9.0 & 1.93 $\pm$ 0.05 & 1.95 $\pm$ 0.05 & 1.96 $\pm$ 0.05 & 1.96 $\pm$ 0.05 & 1.96 $\pm$ 0.05 & 1.96 $\pm$ 0.05 & 1.97 $\pm$ 0.05 & 1.98 $\pm$ 0.05\\ 
 9.5 & 2.01 $\pm$ 0.05 & 2.05 $\pm$ 0.05 & 2.06 $\pm$ 0.05 & 2.05 $\pm$ 0.05 & 2.05 $\pm$ 0.05 & 2.04 $\pm$ 0.05 & 2.04 $\pm$ 0.05 & 2.05 $\pm$ 0.05\\ 
10.0 & 2.14 $\pm$ 0.05 & 2.17 $\pm$ 0.05 & 2.17 $\pm$ 0.05 & 2.15 $\pm$ 0.05 & 2.13 $\pm$ 0.05 & 2.12 $\pm$ 0.05 & 2.11 $\pm$ 0.05 & 2.11 $\pm$ 0.06\\ 
\hline
\end{longtable}

\clearpage

\begin{longtable}{c|cccccccc}
\caption{The contaminating fluxes (host galaxy + nearby companions) of BL Lac in mJy.}\\
\hline\hline
Aperture & \multicolumn{8}{c}{FWHM}\\
radius   & \multicolumn{8}{c}{(arcsec)}\\
(arcsec) &\\
      & 1.0    & 2.0         & 3.0          &4.0          &5.0          &6.0          &7.0          &8.0\\
\hline
\endfirsthead
 1.0 & 0.35 $\pm$ 0.02 & 0.45 $\pm$ 0.02 & 0.56 $\pm$ 0.02 & 0.67 $\pm$ 0.02 & 0.77 $\pm$ 0.03 & 0.86 $\pm$ 0.03 & 0.94 $\pm$ 0.04 & 1.01 $\pm$ 0.06\\ 
 1.5 & 0.47 $\pm$ 0.02 & 0.53 $\pm$ 0.02 & 0.61 $\pm$ 0.02 & 0.71 $\pm$ 0.02 & 0.80 $\pm$ 0.03 & 0.88 $\pm$ 0.03 & 0.96 $\pm$ 0.04 & 1.03 $\pm$ 0.06\\ 
 2.0 & 0.60 $\pm$ 0.02 & 0.62 $\pm$ 0.02 & 0.68 $\pm$ 0.02 & 0.75 $\pm$ 0.03 & 0.83 $\pm$ 0.03 & 0.91 $\pm$ 0.03 & 0.98 $\pm$ 0.04 & 1.05 $\pm$ 0.06\\ 
 2.5 & 0.71 $\pm$ 0.03 & 0.71 $\pm$ 0.03 & 0.74 $\pm$ 0.03 & 0.80 $\pm$ 0.03 & 0.87 $\pm$ 0.03 & 0.94 $\pm$ 0.03 & 1.00 $\pm$ 0.04 & 1.07 $\pm$ 0.06\\ 
 3.0 & 0.81 $\pm$ 0.03 & 0.80 $\pm$ 0.03 & 0.82 $\pm$ 0.03 & 0.86 $\pm$ 0.03 & 0.91 $\pm$ 0.03 & 0.97 $\pm$ 0.03 & 1.03 $\pm$ 0.05 & 1.09 $\pm$ 0.06\\ 
 3.5 & 0.90 $\pm$ 0.03 & 0.88 $\pm$ 0.03 & 0.89 $\pm$ 0.03 & 0.92 $\pm$ 0.03 & 0.96 $\pm$ 0.03 & 1.01 $\pm$ 0.04 & 1.07 $\pm$ 0.05 & 1.12 $\pm$ 0.07\\ 
 4.0 & 0.98 $\pm$ 0.03 & 0.96 $\pm$ 0.03 & 0.96 $\pm$ 0.03 & 0.98 $\pm$ 0.03 & 1.01 $\pm$ 0.03 & 1.06 $\pm$ 0.04 & 1.10 $\pm$ 0.05 & 1.15 $\pm$ 0.07\\ 
 4.5 & 1.06 $\pm$ 0.03 & 1.04 $\pm$ 0.03 & 1.03 $\pm$ 0.03 & 1.04 $\pm$ 0.03 & 1.07 $\pm$ 0.03 & 1.10 $\pm$ 0.04 & 1.14 $\pm$ 0.05 & 1.18 $\pm$ 0.08\\ 
 5.0 & 1.13 $\pm$ 0.03 & 1.11 $\pm$ 0.03 & 1.10 $\pm$ 0.03 & 1.10 $\pm$ 0.03 & 1.12 $\pm$ 0.03 & 1.14 $\pm$ 0.04 & 1.18 $\pm$ 0.06 & 1.21 $\pm$ 0.08\\ 
 5.5 & 1.20 $\pm$ 0.03 & 1.18 $\pm$ 0.03 & 1.16 $\pm$ 0.03 & 1.16 $\pm$ 0.03 & 1.17 $\pm$ 0.04 & 1.19 $\pm$ 0.05 & 1.22 $\pm$ 0.06 & 1.25 $\pm$ 0.09\\ 
 6.0 & 1.26 $\pm$ 0.03 & 1.24 $\pm$ 0.03 & 1.22 $\pm$ 0.03 & 1.22 $\pm$ 0.03 & 1.22 $\pm$ 0.04 & 1.24 $\pm$ 0.05 & 1.26 $\pm$ 0.07 &  1.3 $\pm$ 0.1 \\ 
 6.5 & 1.32 $\pm$ 0.03 & 1.30 $\pm$ 0.03 & 1.28 $\pm$ 0.03 & 1.27 $\pm$ 0.03 & 1.27 $\pm$ 0.04 & 1.28 $\pm$ 0.06 & 1.30 $\pm$ 0.08 &  1.3 $\pm$ 0.1 \\ 
 7.0 & 1.37 $\pm$ 0.03 & 1.35 $\pm$ 0.03 & 1.33 $\pm$ 0.03 & 1.32 $\pm$ 0.04 & 1.32 $\pm$ 0.05 & 1.32 $\pm$ 0.06 & 1.34 $\pm$ 0.09 &  1.4 $\pm$ 0.2 \\ 
 7.5 & 1.42 $\pm$ 0.03 & 1.40 $\pm$ 0.03 & 1.38 $\pm$ 0.03 & 1.37 $\pm$ 0.04 & 1.37 $\pm$ 0.05 & 1.37 $\pm$ 0.07 & 1.38 $\pm$ 0.09 &  1.4 $\pm$ 0.2 \\ 
 8.0 & 1.47 $\pm$ 0.03 & 1.45 $\pm$ 0.03 & 1.43 $\pm$ 0.04 & 1.42 $\pm$ 0.04 & 1.41 $\pm$ 0.06 & 1.41 $\pm$ 0.08 &  1.4 $\pm$ 0.1  &  1.4 $\pm$ 0.2 \\ 
 8.5 & 1.51 $\pm$ 0.03 & 1.50 $\pm$ 0.03 & 1.48 $\pm$ 0.04 & 1.46 $\pm$ 0.05 & 1.45 $\pm$ 0.07 & 1.45 $\pm$ 0.09 &  1.5 $\pm$ 0.2  &  1.5 $\pm$ 0.2 \\ 
 9.0 & 1.55 $\pm$ 0.04 & 1.54 $\pm$ 0.04 & 1.52 $\pm$ 0.05 & 1.51 $\pm$ 0.06 & 1.50 $\pm$ 0.07 &  1.5 $\pm$ 0.1  &  1.5 $\pm$ 0.2  &  1.5 $\pm$ 0.2 \\ 
 9.5 & 1.59 $\pm$ 0.04 & 1.58 $\pm$ 0.04 & 1.56 $\pm$ 0.05 & 1.55 $\pm$ 0.07 & 1.54 $\pm$ 0.08 &  1.5 $\pm$ 0.2  &  1.5 $\pm$ 0.2  &  1.5 $\pm$ 0.2 \\ 
10.0 & 1.63 $\pm$ 0.04 & 1.62 $\pm$ 0.05 & 1.60 $\pm$ 0.06 & 1.59 $\pm$ 0.07 &  1.6 $\pm$ 0.1  &  1.6 $\pm$ 0.2  &  1.6 $\pm$ 0.2  &  1.6 $\pm$ 0.2 \\ 
\hline
\end{longtable}

\begin{longtable}{c|cccccccc}
\caption{The contaminating fluxes (host galaxy + nearby companions) of 1ES 2344+514 in mJy.}\\
\hline\hline
Aperture & \multicolumn{8}{c}{FWHM}\\
radius   & \multicolumn{8}{c}{(arcsec)}\\
(arcsec) &\\
      & 1.0    & 2.0         & 3.0          &4.0          &5.0          &6.0          &7.0          &8.0\\
\hline
\endfirsthead
 1.0 & 0.88 $\pm$ 0.03 & 1.13 $\pm$ 0.03 & 1.44 $\pm$ 0.03 & 1.73 $\pm$ 0.03 & 2.00 $\pm$ 0.03 & 2.25 $\pm$ 0.04 & 2.49 $\pm$ 0.04 & 2.72 $\pm$ 0.04\\ 
 1.5 & 1.20 $\pm$ 0.03 & 1.34 $\pm$ 0.03 & 1.57 $\pm$ 0.03 & 1.83 $\pm$ 0.03 & 2.07 $\pm$ 0.03 & 2.31 $\pm$ 0.04 & 2.54 $\pm$ 0.04 & 2.76 $\pm$ 0.04\\ 
 2.0 & 1.52 $\pm$ 0.03 & 1.57 $\pm$ 0.03 & 1.74 $\pm$ 0.03 & 1.95 $\pm$ 0.03 & 2.17 $\pm$ 0.04 & 2.39 $\pm$ 0.04 & 2.60 $\pm$ 0.04 & 2.82 $\pm$ 0.04\\ 
 2.5 & 1.81 $\pm$ 0.03 & 1.82 $\pm$ 0.03 & 1.93 $\pm$ 0.03 & 2.09 $\pm$ 0.04 & 2.28 $\pm$ 0.04 & 2.48 $\pm$ 0.04 & 2.68 $\pm$ 0.04 & 2.88 $\pm$ 0.04\\ 
 3.0 & 2.09 $\pm$ 0.04 & 2.06 $\pm$ 0.04 & 2.12 $\pm$ 0.04 & 2.24 $\pm$ 0.04 & 2.40 $\pm$ 0.04 & 2.58 $\pm$ 0.04 & 2.76 $\pm$ 0.04 & 2.95 $\pm$ 0.04\\ 
 3.5 & 2.34 $\pm$ 0.04 & 2.29 $\pm$ 0.04 & 2.32 $\pm$ 0.04 & 2.41 $\pm$ 0.04 & 2.54 $\pm$ 0.04 & 2.69 $\pm$ 0.04 & 2.86 $\pm$ 0.04 & 3.03 $\pm$ 0.04\\ 
 4.0 & 2.57 $\pm$ 0.04 & 2.52 $\pm$ 0.04 & 2.52 $\pm$ 0.04 & 2.58 $\pm$ 0.04 & 2.68 $\pm$ 0.04 & 2.81 $\pm$ 0.04 & 2.96 $\pm$ 0.04 & 3.12 $\pm$ 0.04\\ 
 4.5 & 2.78 $\pm$ 0.04 & 2.73 $\pm$ 0.04 & 2.71 $\pm$ 0.04 & 2.75 $\pm$ 0.04 & 2.83 $\pm$ 0.04 & 2.94 $\pm$ 0.04 & 3.07 $\pm$ 0.04 & 3.22 $\pm$ 0.04\\ 
 5.0 & 2.98 $\pm$ 0.04 & 2.92 $\pm$ 0.04 & 2.90 $\pm$ 0.04 & 2.91 $\pm$ 0.04 & 2.98 $\pm$ 0.04 & 3.07 $\pm$ 0.04 & 3.19 $\pm$ 0.04 & 3.32 $\pm$ 0.04\\ 
 5.5 & 3.16 $\pm$ 0.04 & 3.11 $\pm$ 0.04 & 3.07 $\pm$ 0.04 & 3.08 $\pm$ 0.04 & 3.13 $\pm$ 0.04 & 3.21 $\pm$ 0.04 & 3.31 $\pm$ 0.04 & 3.44 $\pm$ 0.05\\ 
 6.0 & 3.33 $\pm$ 0.05 & 3.28 $\pm$ 0.04 & 3.25 $\pm$ 0.04 & 3.24 $\pm$ 0.04 & 3.28 $\pm$ 0.04 & 3.34 $\pm$ 0.04 & 3.44 $\pm$ 0.04 & 3.55 $\pm$ 0.05\\ 
 6.5 & 3.49 $\pm$ 0.05 & 3.45 $\pm$ 0.05 & 3.41 $\pm$ 0.04 & 3.40 $\pm$ 0.04 & 3.43 $\pm$ 0.04 & 3.48 $\pm$ 0.04 & 3.57 $\pm$ 0.05 & 3.67 $\pm$ 0.05\\ 
 7.0 & 3.65 $\pm$ 0.05 & 3.60 $\pm$ 0.05 & 3.56 $\pm$ 0.05 & 3.55 $\pm$ 0.05 & 3.57 $\pm$ 0.05 & 3.62 $\pm$ 0.05 & 3.70 $\pm$ 0.05 & 3.80 $\pm$ 0.05\\ 
 7.5 & 3.79 $\pm$ 0.05 & 3.75 $\pm$ 0.05 & 3.71 $\pm$ 0.05 & 3.70 $\pm$ 0.05 & 3.72 $\pm$ 0.05 & 3.77 $\pm$ 0.05 & 3.84 $\pm$ 0.05 & 3.93 $\pm$ 0.05\\ 
 8.0 & 3.92 $\pm$ 0.05 & 3.89 $\pm$ 0.05 & 3.86 $\pm$ 0.05 & 3.85 $\pm$ 0.05 & 3.87 $\pm$ 0.05 & 3.91 $\pm$ 0.05 & 3.98 $\pm$ 0.05 & 4.07 $\pm$ 0.05\\ 
 8.5 & 4.05 $\pm$ 0.05 & 4.02 $\pm$ 0.05 & 4.00 $\pm$ 0.05 & 3.99 $\pm$ 0.05 & 4.01 $\pm$ 0.05 & 4.06 $\pm$ 0.05 & 4.12 $\pm$ 0.05 & 4.20 $\pm$ 0.05\\ 
 9.0 & 4.17 $\pm$ 0.05 & 4.15 $\pm$ 0.05 & 4.13 $\pm$ 0.05 & 4.14 $\pm$ 0.05 & 4.16 $\pm$ 0.05 & 4.21 $\pm$ 0.05 & 4.27 $\pm$ 0.05 & 4.35 $\pm$ 0.05\\ 
 9.5 & 4.28 $\pm$ 0.05 & 4.27 $\pm$ 0.05 & 4.27 $\pm$ 0.05 & 4.28 $\pm$ 0.05 & 4.32 $\pm$ 0.05 & 4.37 $\pm$ 0.05 & 4.43 $\pm$ 0.05 & 4.50 $\pm$ 0.05\\ 
10.0 & 4.40 $\pm$ 0.05 & 4.39 $\pm$ 0.05 & 4.40 $\pm$ 0.05 & 4.44 $\pm$ 0.05 & 4.48 $\pm$ 0.05 & 4.53 $\pm$ 0.05 & 4.59 $\pm$ 0.05 & 4.66 $\pm$ 0.06\\ 
\hline
\end{longtable}
